Non-planar BCFW Grassmannian Geometries

In this paper, we study non-adjacent BCFW recursion relations and their connection to positive geometry. For an adjacent BCFW shift, the $n$-point N$^k$MHV tree-level amplitude in ${\cal N}=4$ SYM theory is expressed as a sum over planar on-shell diagrams, corresponding to canonical dlog forms on the cells in the positive Grassmannian $G_+(k,n)$. Non-adjacent BCFW shifts naturally lead to an expansion of the amplitude in terms of a different set of objects, which do not manifest the cyclic ordering and the hidden Yangian symmetry of the amplitude. We show that these terms can be interpreted as dlog forms on the non-planar Grassmannian geometries, generalizing the cells of the positive Grassmannian $G_+(k,n)$ to a larger class of objects which live in $G(k,n)$. We focus mainly on the case of NMHV amplitudes and discuss in detail the Grassmannian geometries. We also propose an alternative way to calculate the associated on-shell functions and dlog forms using an intriguing connection between Grassmannian configurations and the geometry in the kinematical space.

==> figures/6ptBCFW.tex <==
\begin{align}
\begin{tikzpicture}[scale=0.5,baseline={(0,-0.75cm)}]
    \draw (1,1)--(0,0) node[at end, below left] {$4$};
    \draw (1,1)--(-0.25,1) node[at end, left] {$\hat{5}$};
    \draw(1,1)--(0,2) node[at end, above left] {$6$};
    \draw(1,1)--(3.5,1) node[midway, above] {$I$};
    \draw(3.5,1)--(4.5,2) node[at end, above right] {$\hat{1}$};
    \draw(3.5,1)--(4.75,1) node [at end, right] {$2$};
    \draw(3.5,1)--(4.5,0) node[at end, below right] {$3$};
    \draw[black,fill=white] (1,1) circle (2.5ex);
    \draw[black,fill=white] (3.5,1) circle (2.5ex);
    \node at (1,1) {2};
    \node at (3.5,1) {2};
    \end{tikzpicture} \hspace{0.3cm}& \begin{tikzpicture}[scale=0.5,baseline={(0,-0.75cm)}]
    \draw (1,1)--(0,0) node[at end, below left] {$3$};
    \draw (1,1)--(-0.25,1) node[at end, left] {$4$};
    \draw(1,1)--(0,2) node[at end, above left] {$\hat{5}$};
    \draw(1,1)--(3.5,1) node[midway, above] {$I$};
    \draw(3.5,1)--(4.5,2) node[at end, above right] {$6$};
    \draw(3.5,1)--(4.75,1) node [at end, right] {$\hat{1}$};
    \draw(3.5,1)--(4.5,0) node[at end, below right] {$2$};
    \draw[black,fill=white] (1,1) circle (2.5ex);
    \draw[black,fill=white] (3.5,1) circle (2.5ex);
    \node at (1,1) {2};
    \node at (3.5,1) {2};
    \end{tikzpicture} \hspace{0.3cm} \begin{tikzpicture}[scale=0.5]
    \draw (1,1)--(0,-0.5) node[at end, below left] {$3$};
    \draw (1,1)--(-0.5,0.5) node[at end, left] {$4$};
    \draw(1,1)--(0,2.5) node[at end, above left] {$6$};
    \draw(1,1)--(-0.5,1.5) node[at end, left] {$\hat{5}$};
    \draw(1,1)--(3.5,1) node[midway, above] {$I$};
    \draw(3.5,1)--(4.5,2) node[at end, above right] {$\hat{1}$};
    \draw(3.5,1)--(4.5,0) node[at end, below right] {$2$};
    \draw[black,fill=white] (1,1) circle (2.5ex);
    \draw[black,fill=white] (3.5,1) circle (2.5ex);
    \node at (1,1) {2};
    \node at (3.5,1) {2};
    \end{tikzpicture} \hspace{0.3cm} \begin{tikzpicture}[scale=0.5]
    \draw (1,1)--(0,-0.5) node[at end, below left] {$2$};
    \draw (1,1)--(-0.5,0.5) node[at end, left] {$3$};
    \draw(1,1)--(0,2.5) node[at end, above left] {$\hat{5}$};
    \draw(1,1)--(-0.5,1.5) node[at end, left] {$4$};
    \draw(1,1)--(3.5,1) node[midway, above] {$I$};
    \draw(3.5,1)--(4.5,2) node[at end, above right] {$6$};
    \draw(3.5,1)--(4.5,0) node[at end, below right] {$\hat{1}$};
    \draw[black,fill=white] (1,1) circle (2.5ex);
    \draw[black,fill=white] (3.5,1) circle (2.5ex);
    \node at (1,1) {2};
    \node at (3.5,1) {2};
    \end{tikzpicture}\nonumber\\
    &\begin{tikzpicture}[scale=0.5]
    \draw (1,1)--(0,0) node[at end, below left] {$\hat{5}$};
    \draw(1,1)--(0,2) node[at end, above left] {$6$};
    \draw(1,1)--(3.5,1) node[midway, above] {$I$};
    \draw(3.5,1)--(4.5,-0.5) node[at end, below right] {$4$};
    \draw(3.5,1)--(5,0.5) node[at end, right] {$3$};
    \draw(3.5,1)--(5,1.5) node[at end, right] {$2$};
    \draw(3.5,1)--(4.5,2.5) node[at end, above right] {$\hat{1}$};
    \draw[black,fill=white] (1,1) circle (2.5ex);
    \draw[black,fill=white] (3.5,1) circle (2.5ex);
    \node at (1,1) {1};
    \node at (3.5,1) {3};
    \end{tikzpicture} \hspace{0.3cm} \begin{tikzpicture}[scale=0.5]
    \draw (1,1)--(0,0) node[at end, below left] {$4$};
    \draw(1,1)--(0,2) node[at end, above left] {$\hat{5}$};
    \draw(1,1)--(3.5,1) node[midway, above] {$I$};
    \draw(3.5,1)--(4.5,-0.5) node[at end, below right] {$3$};
    \draw(3.5,1)--(5,0.5) node[at end, right] {$2$};
    \draw(3.5,1)--(5,1.5) node[at end, right] {$\hat{1}$};
    \draw(3.5,1)--(4.5,2.5) node[at end, above right] {$6$};
    \draw[black,fill=white] (1,1) circle (2.5ex);
    \draw[black,fill=white] (3.5,1) circle (2.5ex);
    \node at (1,1) {1};
    \node at (3.5,1) {3};
    \end{tikzpicture}  \label{eq:6pt-bcfw-15}
\end{align}

==> figures/6ptNMHVonshell.tex <==
   \begin{tikzpicture}[scale=0.5, baseline={(0,0.5 cm)}]
    \draw (1,1)--(0,0) node[at end, below left] {$4$};
    \draw(1,1)--(0,2) node[at end, above left] {$\hat{5}$};
    \draw(1,1)--(3.5,1) node[midway, above] {$I$};
    \draw(3.5,1)--(4.5,-0.5) node[at end, below right] {$3$};
    \draw(3.5,1)--(5,0.5) node[at end, right] {$2$};
    \draw(3.5,1)--(5,1.5) node[at end, right] {$\hat{1}$};
    \draw(3.5,1)--(4.5,2.5) node[at end, above right] {$6$};
    \draw[black,fill=white] (1,1) circle (2.5ex);
    \draw[black,fill=white] (3.5,1) circle (2.5ex);
    \node at (1,1) {1};
    \node at (3.5,1) {3};
    \end{tikzpicture} \quad = 
    \begin{tikzpicture}[scale=0.75, baseline={(0,-0.8 cm)},rotate=270]
    \draw (0,0)--(3,0);
    \draw (0,0)--(-0.5,-0.5) node[at end, above left] {\footnotesize 4};
    \draw (3,0)--(3.5,-0.5) node[at end, below left] {\footnotesize 3};
    \draw(3,0)--(3,2);
    \draw(3,1)--(2,1);
    \draw(2,1)--(2,0);
    \draw (3,2)--(1,2);
    \draw(0,0)--(0,3);
    \draw(0,3)--(1,3);
    \draw (1,3)--(1,0);
    \draw (2,1)--(1.65,1.35);
    \node[above right] at (1.75,1.25) {\footnotesize 6};
    \draw (3,2)--(3.5,2.5) node[at end, below right] {\footnotesize 2};
    \draw (0,3)--(-0.5,3.5) node[at end, above right] {\footnotesize 5};
    \draw (1,3)--(1.5,3.5) node[at end, below right] {\footnotesize 1};
    \draw[black,fill=white] (0,0) circle (1.25ex);
    \draw[black,fill=black] (1,0) circle (1.25ex);
    \draw[black,fill=black] (2,0) circle (1.25ex);
    \draw[black,fill=white] (3,0) circle (1.25ex);
    \draw[black,fill=white] (2,1) circle (1.25ex);
    \draw[black,fill=black] (3,1) circle (1.25ex);
    \draw[black,fill=white] (1,2) circle (1.25ex);
    \draw[black,fill=black] (3,2) circle (1.25ex);
    \draw[black,fill=white] (1,3) circle (1.25ex);
    \draw[black,fill=black] (0,3) circle (1.25ex);
    \end{tikzpicture} \hspace{0.25cm}  + \hspace{0.25cm} 
    \begin{tikzpicture}[scale=0.75,baseline={(0, -0.8 cm)}, rotate=270]
    \draw (0,0)--(2,0);
    \draw (2,0)--(2.75,0.75);
    \draw (2.75,0.75)--(3.5,0);
    \draw (3.5,0)--(2.75,-0.75);
    \draw (2.75,-0.75)--(2,0);
    \draw (2.75,0.75)--(2.75,1.75);
    \draw (2.75,1.75)--(1,1.75);
    \draw (1,0)--(1,2.75);
    \draw (1,2.75)--(0,2.75);
    \draw(0,2.75)--(0,0);
    \draw (0,0)--(-0.5,-0.5) node[at end, above left] {\footnotesize 4};
    \draw (0,2.75)--(-0.5,3.25)  node[at end, above right] {\footnotesize 5}; 
    \draw (1,2.75)--(1.5,3.25) node[at end, below right] {\footnotesize 1};
    \draw (2.75,1.75)--(3.25,2.25) node[at end, below right] {\footnotesize 6};
    \draw (3.5,0)--(4,0)  node[at end, below] {\footnotesize 2}; 
    \draw (2.75,-0.75)--(2.75,-1.25) node[at end, left] {\footnotesize 3};
    \draw[black,fill=white] (0,0) circle (1.25ex);
    \draw[black,fill=black] (1,0) circle (1.25ex);
    \draw[black,fill=black] (2,0) circle (1.25ex);
    \draw[black,fill=white] (2.75,0.75) circle (1.25ex);
    \draw[black,fill=black] (2.75,-0.75) circle (1.25ex);
    \draw[black,fill=white] (3.5,0) circle (1.25ex);
    \draw[black,fill=black] (0,2.75) circle (1.25ex);
    \draw[black,fill=white] (1,2.75) circle (1.25ex);
    \draw[black,fill=black] (2.75,1.75) circle (1.25ex);
    \draw[black,fill=white] (1,1.75) circle (1.25ex);
    \end{tikzpicture}

==> figures/BCFW4pt.tex <==
\begin{align}
    A_4 = \begin{tikzpicture}[scale=0.75, baseline={(0,0.8 cm)}]
    \draw (0,0)--(1,1) node[at start, below left] {2};
    \draw(1,1)--(0,2) node[at end, above left] {$\hat{3}$};
    \draw(1,1)--(3,1) node[midway, above] {$I$};
    \draw(3,1)--(4,0) node[at end, below right] {$\hat{1}$};
    \draw(3,1)--(4,2) node[at end, above right] {$4$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node at (1,1) {1};
    \node at (3,1) {2};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=0.75,baseline={(0,0.8 cm)}]
    \draw (0,0)--(1,1) node[at start, below left] {$\hat{3}$};
    \draw(1,1)--(0,2) node[at end, above left] {$4$};
    \draw(1,1)--(3,1) node[midway, above] {$I$};
    \draw(3,1)--(4,0) node[at end, below right] {$2$};
    \draw(3,1)--(4,2) node[at end, above right] {$\hat{1}$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node at (1,1) {1};
    \node at (3,1) {2};
    \end{tikzpicture} \label{MHVexp}
\end{align}

==> figures/BCFW5pt.tex <==
\begin{align}
    A_5 = \begin{tikzpicture}[scale=0.75,baseline={(0,0.8 cm)}]
    \draw (0,0)--(1,1) node[at start, below left] {2};
    \draw(1,1)--(0,2) node[at end, above left] {$\hat{3}$};
    \draw(1,1)--(3,1) node[midway, above] {$I$};
    \draw(3,1)--(4,0) node[at end, below right] {$\hat{1}$};
    \draw(3,1)--(4,2) node[at end, above right] {$4$};
    \draw(3,1)--(4,1) node[at end, right] {$5$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node at (1,1) {1};
    \node at (3,1) {2};
    \end{tikzpicture} 
     \ +
    \begin{tikzpicture}[scale=0.75,baseline={(0,0.8 cm)}]
    \draw (0,0)--(1,1) node[at start, below left] {$\hat{3}$};
    \draw(1,1)--(0,2) node[at end, above left] {$4$};
    \draw(1,1)--(3,1) node[midway, above] {$I$};
    \draw(3,1)--(4,0) node[at end, below right] {$2$};
    \draw(3,1)--(4,2) node[at end, above right] {$5$};
    \draw(3,1)--(4,1) node[at end, right] {$\hat{1}$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node at (1,1) {1};
    \node at (3,1) {2};
    \end{tikzpicture}
\end{align}

==> figures/BCFW6pt.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.75]
    \draw (0,0)--(1,1) node[at start, below left] {$3$};
    \draw(1,1)--(0,2) node[at end, above left] {$\hat{4}$};
    \draw(1,1)--(3,1) node[midway, above] {$I$};
    \draw(3,1)--(4.5,0.5) node[at end, right] {$\hat{1}$};
    \draw(3,1)--(4,2.5) node[at end, above right] {$5$};
    \draw(3,1)--(4.5,1.5) node[at end, right] {$6$};
    \draw(3,1)--(4,-0.5) node[at end, below right] {$2$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node at (1,1) {1};
    \node at (3,1) {2};
    \end{tikzpicture}\hspace{1cm}
    \begin{tikzpicture}[scale=0.75]
    \draw (0,0)--(1,1) node[at start, below left] {$\hat{4}$};
    \draw(1,1)--(0,2) node[at end, above left] {$5$};
    \draw(1,1)--(3,1) node[midway, above] {$I$};
    \draw(3,1)--(4.5,0.5) node[at end, right] {$2$};
    \draw(3,1)--(4,2.5) node[at end, above right] {$6$};
    \draw(3,1)--(4.5,1.5) node[at end, right] {$\hat{1}$};
    \draw(3,1)--(4,-0.5) node[at end, below right] {$3$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node at (1,1) {1};
    \node at (3,1) {2};
    \end{tikzpicture}
\end{align}

==> figures/BCFWMHV.tex <==
\begin{align}
    A_n = 
    \begin{tikzpicture}[scale=0.75,baseline={(0,0.8 cm)}]
    \draw (0,0)--(1,1) node[at start, below left] {$k-1$};
    \draw(1,1)--(0,2) node[at end, above left] {$\hat{k}$};
    \draw(1,1)--(3,1) node[midway, above] {$I$};
    \draw(3,1)--(3,2.5) node[at end,above] {$k+1$};
    \draw(3,1)--(3,-0.5) node[at end,below] {$k-2$};
    \draw(3,1)--(4.25,1.75) node[at end,above right] {$n$};    
    \draw(3,1)--(4.5,1) node[at end,right] {$\hat{1}$};
    \draw(3,1)--(4.25,0.25) node[at end,below right] {$2$};
    \node[rotate=135] at (3.5,2.25) {\footnotesize$\cdots$};
    \node[rotate=-135] at (3.5,-0.25) {\footnotesize$\cdots$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node at (1,1) {1};
    \node at (3,1) {2};
    \end{tikzpicture} \hspace{1cm}
    + 
    \begin{tikzpicture}[scale=0.75,baseline={(0,0.8 cm)}]
    \draw (0,0)--(1,1) node[at start, below left] {$\hat{k}$};
    \draw(1,1)--(0,2) node[at end, above left] {$k+1$};
    \draw(1,1)--(3,1) node[midway, above] {$I$};
    \draw(3,1)--(3,2.5) node[at end,above] {$k+2$};
    \draw(3,1)--(3,-0.5) node[at end,below] {$k-1$};
    \draw(3,1)--(4.25,1.75) node[at end,above right] {$n$};    
    \draw(3,1)--(4.5,1) node[at end,right] {$\hat{1}$};
    \draw(3,1)--(4.25,0.25) node[at end,below right] {$2$};
    \node[rotate=135] at (3.5,2.25) {\footnotesize$\cdots$};
    \node[rotate=-135] at (3.5,-0.25) {\footnotesize$\cdots$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node at (1,1) {1};
    \node at (3,1) {2};
    \end{tikzpicture}
\end{align}

==> figures/BCFWNMHV1.tex <==
\begin{comment}\begin{align}
    \sum_i\hspace{0.25cm} 
    \begin{tikzpicture}[baseline={(0,0cm)}]
    \draw(1,0)--(0,0) node [at end, left] {$n-1$};
    \draw(1,0)--(1,-1) node [at end, below] {$i+1$};
    \draw(1,0)--(0.25,0.75) node [at end, above left] {$\hat{n}$};
    \draw(1,0)--(2.25,0);
    \draw(2.25,0)--(3.25,0) node [at end, right] {$2$};
    \draw(2.25,0)--(3,0.75) node [at end, above right] {$\hat{1}$};
    \draw(2.25,0)--(2.25,-1) node [at end, below] {$i$};
    \node[rotate=45] at (3,-0.75) {\large$\cdots$};
    \node[rotate=-45] at (0.25,-0.75) {\large$\cdots$};
    \draw[black,fill=white] (1,0) circle (1.25ex);
    \node at (1,0) {2};
    \draw[black,fill=white] (2.25,0) circle (1.25ex);
    \node at (2.25,0) {2};
    \end{tikzpicture}\hspace{1.25cm}
    \begin{tikzpicture}[baseline={(0,0cm)}]
    \draw(1,0)--(0.25,0.75) node [at end, above left] {$\hat{n}$};
    \draw(1,0)--(0.25,-0.75) node [at end, below left] {$n-1$};
    \draw(1,0)--(2.25,0);
    \draw(2.25,0)--(3.25,0) node [at end, right] {$2$};
    \draw(2.25,0)--(3,0.75) node [at end, above right] {$\hat{1}$};
    \draw(2.25,0)--(2.25,-1) node [at end, below] {$n-2$};
    \node[rotate=45] at (3,-0.75) {\large$\cdots$};
    \draw[black,fill=white] (1,0) circle (1.25ex);
    \node at (1,0) {1};
    \draw[black,fill=white] (2.25,0) circle (1.25ex);
    \node at (2.25,0) {3};
    \end{tikzpicture} \label{BCFWNMHV1}
\end{align}
\end{comment}
% 
\begin{align}
\sum_i \begin{tikzpicture}[baseline={(0,0.5cm)}]
    \draw (0.75,0) -- (-0.75,0);
    \draw (0.75,1.5) -- (-0.75,1.5);
    \draw (-0.75,0) -- (-0.75,1.5);
    \draw (0.75,0) -- (0.75,1.5);
    \draw (-0.75,1.5) -- (-1.25,2) node [at end, above left] {\footnotesize $n$};
    \draw (0.75,1.5) -- (1.25,2) node [at end, above right] {\footnotesize $1$};
    \draw (0.75,0) -- (1.75,0) node [at end, right] {\footnotesize $2$};
    \draw (0.75,0) -- (0.75,-1) node [at end, below] {\footnotesize $i$};
    \draw (-0.75,0) -- (-0.75,-1) node [at end, below] {\footnotesize $i+1$};
    \draw (-0.75,0) -- (-1.75,0) node [at end, left] {\footnotesize $n-1$};
    \node[rotate=-40] at (1.5,-0.8) {\large$\cdots$};
    \node[rotate=40] at (-1.5,-0.8) {\large$\cdots$};
    \draw[black,fill=white] (0.75,0) circle (3ex);
    \draw[black,fill=white] (-0.75,0) circle (3ex);
    \draw[black,fill=white] (0.75,1.5) circle (0.75ex);
    \draw[black,fill=black] (-0.75,1.5) circle (0.75ex);
    \node at (0.75,0) {\scriptsize $\mathcal{A}_{i+1}^\text{MHV}$};
    \node at (-0.75,0) {\scriptsize $\mathcal{A}_{n{-}i{+}1}^\text{MHV}$};
\end{tikzpicture}\hspace{0.25cm}+\hspace{0.25cm}
\begin{tikzpicture}[baseline={(0,0.5cm)}]
    \draw (0.75,0) -- (-0.75,0);
    \draw (0.75,1.5) -- (-0.75,1.5);
    \draw (-0.75,0) -- (-0.75,1.5);
    \draw (0.75,0) -- (0.75,1.5);
    \draw (-0.75,1.5) -- (-1.25,2) node [at end, above left] {\footnotesize $n$};
    \draw (0.75,1.5) -- (1.25,2) node [at end, above right] {\footnotesize $1$};
    \draw (-0.75,0) -- (-1.25,-0.5) node [at end, below left] {\footnotesize $n-1$};
    \draw (0.75,0) -- (1.75,0) node [at end, right] {\footnotesize $2$};
    \draw (0.75,0) -- (0.75,-1) node [at end, below] {\footnotesize $3$};
    \draw (0.75,0) -- (-0.3,-0.8) node [at end, below left] {\footnotesize $4$};
    \node[rotate=-40] at (1.5,-0.8) {\large$\cdots$};
    \draw[black,fill=white] (0.75,0) circle (3ex);
    \draw[black,fill=white] (-0.75,0) circle (0.75ex);
    \draw[black,fill=white] (0.75,1.5) circle (0.75ex);
    \draw[black,fill=black] (-0.75,1.5) circle (0.75ex);
    \node at (0.75,0) {\scriptsize $\mathcal{A}_{n{-}1}^\text{NMHV}$};
\end{tikzpicture}  \label{NMHVconf}
\end{align}

==> figures/BCFWNMHV2.tex <==
\begin{tikzpicture}[scale=0.75,baseline={(0, 1cm)}]
    \draw(0,0)--(5,0)node[pos=0.3] {$\footnotesize \bullet$} node[pos=0.7] {$\footnotesize \bullet$} node[pos=0.3,below] {$j$} node[pos=0.5,below] {\large$\cdots$} node[pos=0.7,below] {$i+1$};
    \draw(0.5,-0.5)--(3,4.33) node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.6] {$\footnotesize \bullet$} node[pos=0.2,left] {$j+1$} node[pos=0.45,above left, sloped] {\large$\cdots$} node[pos=0.6,left] {$n$};
    \draw(4.5,-0.5)--(2,4.33) node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.6] {$\footnotesize \bullet$} node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.2,right] {$i$} node[pos=0.45,above right, sloped] {\large$\cdots$} node[pos=0.6,right] {$2$} node[pos=0.8,right] {$1$};
\end{tikzpicture}

==> figures/BCFWNMHV3.tex <==
\begin{align}
    \begin{tikzpicture}
    \begin{scope}[shift={(0,0)},baseline={(0,1cm)}]
    \draw(1,0)--(0,0) node [at end, left] {$n-1$};
    \draw(1,0)--(1,-1) node [at end, below] {$i+1$};
    \draw(1,0)--(0.25,0.75) node [at end, above left] {$\hat{n}$};
    \draw(1,0)--(2.25,0);
    \draw(2.25,0)--(3.25,0) node [at end, right] {$2$};
    \draw(2.25,0)--(3,0.75) node [at end, above right] {$\hat{1}$};
    \draw(2.25,0)--(2.25,-1) node [at end, below] {$i$};
    \node[rotate=45] at (3,-0.75) {\large$\cdots$};
    \node[rotate=-45] at (0.25,-0.75) {\large$\cdots$};
    \draw[black,fill=white] (1,0) circle (1.25ex);
    \node at (1,0) {2};
    \draw[black,fill=white] (2.25,0) circle (1.25ex);
    \node at (2.25,0) {2};
    \end{scope}
    \draw[->] (4.25,0) --(5.75,0);
    \begin{scope}[shift={(6.25,-1.5)},scale=0.75,baseline={(0,1cm)}]
    \draw(0,0)--(5,0)node[pos=0.3] {$\footnotesize \bullet$} node[pos=0.7] {$\footnotesize \bullet$} node[pos=0.3,below] {$n-1$} node[pos=0.5,below] {\footnotesize$\cdots$} node[pos=0.7,below] {$i+1$};
    \draw(0.5,-0.5)--(3,4.33) node[pos=0.5] {$\footnotesize \bullet$} node[pos=0.5,left] {$n$};
    \draw(4.5,-0.5)--(2,4.33) node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.6] {$\footnotesize \bullet$} node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.2,right] {$i$} node[pos=0.45,above right, sloped] {\large$\cdots$} node[pos=0.6,right] {$2$} node[pos=0.8,right] {$1$};
    \end{scope}
    \end{tikzpicture} \label{BCFWNMHV3}
\end{align}

==> figures/BCFWNMHV4.tex <==
\begin{align}
    \sum_{i,j}\hspace{0.3cm}
    \begin{tikzpicture}[scale=0.7,baseline={(0,1cm)}]
    \draw(0,0)--(5,0)
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$} 
    node[pos=0.3,below] {$j$} 
    node[pos=0.5,below] {\large$\cdots$} 
    node[pos=0.7,below] {$i+1$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.2] {$\footnotesize \bullet$} 
    node[pos=0.6] {$\footnotesize \bullet$} 
    node[pos=0.2,left] {$j+1$} 
    node[pos=0.45,above left, sloped] {\large$\cdots$}
    node[pos=0.55,left] {$n-1$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.2] {$\footnotesize \bullet$} 
    node[pos=0.6] {$\footnotesize \bullet$} 
    node[pos=0.8] {$\footnotesize \bullet$} 
    node[pos=0.2,right] {$i$} 
    node[pos=0.45,above right, sloped] {\large$\cdots$} 
    node[pos=0.6,right] {$2$} 
    node[pos=0.8,right] {$1$};
    \end{tikzpicture}  \xrightarrow{ \parbox{7em}{add $n$ between \\ $n-1$ and $1$}}   
    \sum_{i,j}\hspace{0.3cm}
    \begin{tikzpicture}[baseline={(0,1cm)},scale=0.7]
    \draw(0,0)--(5,0)
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$} 
    node[pos=0.3,below] {$j$} 
    node[pos=0.5,below] {\large$\cdots$} 
    node[pos=0.7,below] {$i+1$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.2] {$\footnotesize \bullet$} 
    node[pos=0.55] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$} 
    node[pos=0.2,left] {$j+1$} 
    node[pos=0.45,above left, sloped] {\large$\cdots$} node[pos=0.55,left] {$n-1$}
    node[pos=0.7,left] {$n$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.2] {$\footnotesize \bullet$} 
    node[pos=0.6] {$\footnotesize \bullet$} 
    node[pos=0.8] {$\footnotesize \bullet$} 
    node[pos=0.2,right] {$i$} 
    node[pos=0.45,above right, sloped] {\large$\cdots$} node[pos=0.6,right] {$2$} 
    node[pos=0.8,right] {$1$};
    \end{tikzpicture}
    \label{BCFWNMHV4}
\end{align}

==> figures/BCFW_NMHV_gen.tex <==
\begin{equation}
    \begin{tikzpicture}[scale=0.75, baseline={(0,0.75cm)}]
    \draw (0,0)--(1,1);
    \draw (-0.5,1)--(1,1) node[at start, left] {$\widehat{n-1}$};
    \draw(1,1)--(0,2);
    \draw(1,1)--(3,1) node[midway, above] {$I$};
    \draw(3,1)--(4,0);
    \draw(3,1)--(4,2);
    \draw(3,1)--(4.5,1) node[at end, right] {$\hat 1$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node[rotate=120] at (4,1.5) {\footnotesize$\cdots$};
    \node[rotate=60] at (4,0.6) {\footnotesize$\cdots$};
    \node[rotate=120] at (-0.25,0.5) {\footnotesize$\cdots$};
    \node[rotate=60] at (-0.25,1.5) {\footnotesize$\cdots$};
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node at (1,1) {2};
    \node at (3,1) {2};
    \end{tikzpicture}  \hspace{2cm}  \begin{tikzpicture}[scale=0.75,baseline={(0,0.8 cm)}]
    \draw (0,0)--(1,1);
    \draw(1,1)--(0,2) 
    node[at end, left] {$\widehat{n{-}1}$};
    \draw(1,1)--(3,1) node[midway, above] {$I$};
    \draw(3,1)--(4,0) ;
    \draw(3,1)-- (4,2);    
    \draw(3,1)--(4.5,1) node[at end, right] {$\hat 1$};
    \node[rotate=120] at (4,1.5) {\footnotesize$\cdots$};
    \node[rotate=60] at (4,0.6) {\footnotesize$\cdots$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node at (1,1) {1};
    \node at (3,1) {2};
    \end{tikzpicture} 
\end{equation}

==> figures/BCFWgeom.tex <==
\begin{align}
 \begin{tikzpicture}[scale=0.75, baseline={(0,0.6cm)}]
    \draw (0,0)--(1,1) node[at start, below left] {3};
    \draw(1,1)--(0,2) node[at end, above left] {$\hat{5}$};
    \draw(1,1)--(3,1);
    \draw(3,1)--(4,0) node[at end, below right] {2};
    \draw(3,1)--(4,2) node[at end, above right] {$\hat{1}$};
    \draw(1,1)--(0,1) node[at end, left] {$4$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node at (1,1) {2};
    \node at (3,1) {2};
    \end{tikzpicture}\hspace{0.25cm} \longrightarrow \hspace{0.25cm}\begin{tikzpicture}[scale=0.75, baseline={(0,1.2cm)}]
    \draw(0,0)--(5,0) node[pos=0.35] {\footnotesize $ \bullet$} node[pos=0.65] {\footnotesize $ \bullet$} node[pos=0.35,below] {\footnotesize$4$} node[pos=0.65,below] {\footnotesize$3$};
    \draw(0.5,-0.5)--(3,4.33) node[pos=0.5] {\footnotesize $ \bullet$} node[pos=0.5,left] {\footnotesize$5$};
    \draw(4.5,-0.5)--(2,4.33) node[pos=0.5] {\footnotesize $ \bullet$} node[pos=0.8] {\footnotesize $ \bullet$} node[pos=0.5,right] {\footnotesize$2$} node[pos=0.8,right] {\footnotesize$1$};
    \end{tikzpicture}
\end{align}

==> figures/BCFWonshell.tex <==
\begin{align}
&    \begin{tikzpicture}[scale=0.75]
    \draw (0,0)--(1,1) node[at start, below left] {3};
    \draw(1,1)--(0,2) node[at end, above left] {$5$};
    \draw(1,1)--(3,1) node[midway, above] {$I$};
    \draw(3,1)--(4,0) node[at end, below right] {$2$};
    \draw(3,1)--(4,2) node[at end, above right] {$\hat{1}$};
    \draw(1,1)--(0,1) node[at end, left] {$\hat{4}$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node at (1,1) {2};
    \node at (3,1) {2};
    \draw [->] (2,-1)--(2,-2);
    \end{tikzpicture}\hspace{2cm}\begin{tikzpicture}[scale=0.75]
    \draw (0,0)--(1,1) node[at start, below left] {2};
    \draw(1,1)--(0,2) node[at end, above left] {$\hat{4}$};
    \draw(1,1)--(3,1) node[midway, above] {$I$};
    \draw(3,1)--(4,0) node[at end, below right] {$\hat{1}$};
    \draw(3,1)--(4,2) node[at end, above right] {5};
    \draw(1,1)--(0,1) node[at end, left] {$3$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node at (1,1) {2};
    \node at (3,1) {2};
    \draw [->] (2,-1)--(2,-2);
    \end{tikzpicture}\nonumber\\
&     \begin{tikzpicture}[scale=0.8]
    \draw (0,0)--(-0.5,-0.5) node[at end, below left] {\footnotesize 3};
    \draw (0,0)--(3,0);
    \draw (0,0)--(0,2.5);
    \draw (0,2.5)--(3,2.5);
    \draw(3,2.5)--(3,0);
    \draw(1,0)--(1,1);
    \draw(1,1)--(0,1);
    \draw (1,1)--(1.5,1.5) node[at end, above right] {\footnotesize 5};
    \draw (3,0)--(3.5,-0.5) node[at end, below right] {\footnotesize 2};
    \draw (3,2.5)--(3.5,3) node[at end, above right] {\footnotesize 1};
    \draw(0,2.5)--(-0.5,3) node[at end, above left] {\footnotesize 4};
    \draw[black,fill=black] (0,2.5) circle (1.25ex);
    \draw[black,fill=white] (3,2.5) circle (1.25ex);
    \draw[black,fill=black] (3,0) circle (1.25ex);
    \draw[black,fill=black] (1,0) circle (1.25ex);
    \draw[black,fill=white] (1,1) circle (1.25ex);
    \draw[black,fill=black] (0,1) circle (1.25ex);
    \draw[black,fill=white] (0,0) circle (1.25ex);
    \end{tikzpicture}\hspace{1cm}\begin{tikzpicture}[scale=0.7, baseline={(0,-1.5cm)}]
    \draw (0,0)--(1,1);
    \draw (0,0)--(1,-1);
    \draw (1,1)--(2,0);
    \draw (1,-1)--(2,0);
    \draw(2,0)--(4,0);
    \draw(4,0)--(4,2.5);
    \draw(4,2.5)--(1,2.5);
    \draw(1,2.5)--(1,1);
    \draw(0,0)--(-0.75,0) node [at end, left] {\footnotesize 3};
    \draw(1,-1)--(1,-1.75) node [at end, below] {\footnotesize 2};
    \draw (4,0)--(4.5,-0.5) node [at end, below right] {\footnotesize 5};
    \draw (4,2.5)--(4.5,3) node [at end, above right] {\footnotesize 1};
    \draw (1,2.5)--(0.5,3) node [at end, above left] {\footnotesize 4};
    \draw[black,fill=white] (4,2.5) circle (1.25ex);
    \draw[black,fill=black] (4,0) circle (1.25ex);
    \draw[black,fill=black] (1,1) circle (1.25ex);
    \draw[black,fill=white] (0,0) circle (1.25ex);
    \draw[black,fill=black] (1,-1) circle (1.25ex);
    \draw[black,fill=white] (2,0) circle (1.25ex);
    \draw[black,fill=black] (1,2.5) circle (1.25ex);
    \end{tikzpicture}
    \label{eq:non-planar-bcfw-5pt}
\end{align}

==> figures/BCFWshift.tex <==
\begin{align}
    \mathcal{A}_n=
    \begin{tikzpicture}[scale=0.75,baseline={(0,0cm)}]
    \draw (0,0) -- (51:1.5cm) node [at end, above right] {$1$};
    \draw (0,0) -- (103:1.5cm) node [at end, above] {$n$};
    \draw (0,0) -- (154:1.5cm) node [at end, above left] {$n-1$};
    \draw (0,0) -- (206:1.5cm) node [at end, below left] {};
    \draw (0,0) -- (257:1.5cm) node [at end, below] {};
    \draw (0,0) -- (309:1.5cm) node [at end, below right] {$3$};
    \draw (0,0) -- (0:1.5cm) node [at end, right] {$2$};
    \node[rotate=-40] at (-1.2,-1.4) {\huge$\cdots$};
    \draw[black,fill=gray] (0,0) circle (3ex);
    \end{tikzpicture} \hspace{1cm} \mathcal{A}_n(z) = 
    \begin{tikzpicture}[scale=0.75,baseline={(0,0cm)}]
    \draw (0.79, 0.97) -- (-0.28, 1.22);
    \draw (0,0) -- (51:2cm) node [at end, above right] {$1$};
    \draw (0,0) -- (51:2cm) node [pos=0.6] {\tikz\draw[black, fill=white] (0,0) circle (0.75ex);};
    \draw (0,0) -- (103:2cm) node [at end, above] {$n$};
    \draw (0,0) -- (103:2cm) node [pos=0.6] {\tikz\draw[black, fill=black] (0,0) circle (0.75ex);};
    \draw (0,0) -- (154:1.5cm) node [at end, above left] {$n-1$};
    \draw (0,0) -- (206:1.5cm) node [at end, below left] {};
    \draw (0,0) -- (257:1.5cm) node [at end, below] {};
    \draw (0,0) -- (309:1.5cm) node [at end, below right] {$3$};
    \draw (0,0) -- (0:1.5cm) node [at end, right] {$2$};
    \node[rotate=-40] at (-1.2,-1.4) {\huge$\cdots$};
    \draw[black,fill=gray] (0,0) circle (3ex);
    \end{tikzpicture}
\end{align}

==> figures/Cmatrix.tex <==
\begin{align}
\begin{tikzpicture}[baseline={(0,1cm)},decoration={
    markings,
    mark=at position 0.6 with {\arrow{latex}}}]
    \draw[postaction={decorate}] (0,0) -- (-1,1) node [midway, below left] {\footnotesize $\alpha_1$};
    \draw[postaction={decorate}] (0,0)--(1,0.5);
    \draw[postaction={decorate}] (0,2)--(-1,1) node [midway, above left] {\footnotesize $\alpha_2$};
    \draw[postaction={decorate}] (1,1.5)--(0,2);
    \draw[postaction={decorate}] (1,0.5) -- (1, 1.5) node [midway, left] {\footnotesize $\alpha_6$};
    \draw[postaction={decorate}] (2, 0.5)--(2,1.5) node [midway, right] {\footnotesize $\alpha_4$};
    \draw[postaction={decorate}] (2,0.5) -- (1, 0.5) node [midway, below] {\footnotesize $\alpha_5$};
    \draw[postaction={decorate}] (1,1.5) -- (2, 1.5) node [midway, above] {\footnotesize $\alpha_3$};
    \draw[postaction={decorate}] (2,1.5) -- (2.5,2);
    \node [above right] at (2.5,2) {$4$};
    \draw[postaction={decorate}] (2.5,0) -- (2,0.5);
    \node [below right] at (2.5,0) {$5$};
    \draw[postaction={decorate}] (0,-0.5) -- (0,0);
    \node [below] at (0,-0.5) {$1$};
    \draw[postaction={decorate}] (0,2) -- (0,2.5);
    \node [above] at (0,2.5) {$3$};
    \draw[postaction={decorate}] (-1,1) -- (-1.5,1);
    \node [left] at (-1.5,1) {$2$};
    \draw[black,fill=black] (2,0.5) circle (0.75ex);
    \draw[black,fill=black] (1,1.5) circle (0.75ex);
    \draw[black,fill=black] (-1,1) circle (0.75ex);
    \draw[black,fill=white] (2,1.5) circle (0.75ex);
    \draw[black,fill=white] (1,0.5) circle (0.75ex);
    \draw[black,fill=white] (0,0) circle (0.75ex);
    \draw[black,fill=white] (0,2) circle (0.75ex);
\end{tikzpicture}
\hspace{0.5cm}
C=\begin{pmatrix}
1 & \alpha_1+\alpha_2\alpha_6 & \alpha_6 & \alpha_3\alpha_6& 0\\
0 & \alpha_2\alpha_5\alpha_6 & \alpha_5\alpha_6 & \alpha_4+\alpha_3\alpha_5\alpha_6& 1
\end{pmatrix}\,.
\end{align}

==> figures/Cut.tex <==
\begin{align}
&\begin{tikzpicture}[scale=1.5,decoration={
    markings,
    mark=at position 0.5 with {\arrow{latex}}}]
    \draw[postaction={decorate}] (0,0) -- (-1,1) node [midway, below left] {\footnotesize $l_1+k_1$};
    \draw[postaction={decorate}] (1,0.5) -- (0,0) node [midway, below right] {\footnotesize $l_1$};
    \draw[postaction={decorate}] (-1,1) -- (0,2) node [midway, above left] {\footnotesize $l_1+k_1+k_2$};
    \draw[postaction={decorate}] (0,2) -- (1,1.5) node [midway, above right] {\footnotesize $l_1-k_4-k_5$};
    \draw[postaction={decorate}] (1,0.5) -- (1, 1.5) node [midway, left] {\footnotesize $l_2-l_1$};
    \draw[postaction={decorate}] (2,1.5) -- (2, 0.5) node [midway, right] {\footnotesize $l_2-k_5$};
    \draw[postaction={decorate}] (2,0.5) -- (1, 0.5) node [midway, below] {\footnotesize $l_2$};
    \draw[postaction={decorate}] (1,1.5) -- (2, 1.5);
    \draw[->] (1.5, 1.6) to [out=30,in=-30] (2,2.2);
    \node[above] at (1.7,2.2) {\footnotesize $l_2-k_4-k_5$};
    \draw (2,1.5) -- (2.5,2);
    \node [above right] at (2.5,2) {$4$};
    \draw (2,0.5) -- (2.5,0);
    \node [below right] at (2.5,0) {$5$};
    \draw (0,0) -- (0,-0.5);
    \node [below] at (0,-0.5) {$1$};
    \draw (0,2) -- (0,2.5);
    \node [above] at (0,2.5) {$3$};
    \draw (-1,1) -- (-1.5,1);
    \node [left] at (-1.5,1) {$2$};
    \draw[black,fill=black] (2,0.5) circle (0.75ex);
    \draw[black,fill=black] (1,1.5) circle (0.75ex);
    \draw[black,fill=black] (-1,1) circle (0.75ex);
    \draw[black,fill=white] (2,1.5) circle (0.75ex);
    \draw[black,fill=white] (1,0.5) circle (0.75ex);
    \draw[black,fill=white] (0,0) circle (0.75ex);
    \draw[black,fill=white] (0,2) circle (0.75ex);
    \draw [->] (2.25,0.5) to [out=0,in=70] (4,0);
    \node[below] at (4,0) {\footnotesize$\tilde{\lambda}_5\sim \tilde{\lambda}_{l_2}\sim \tilde{\lambda}_{l_2-k_5}$};
    \draw [->] (1,0.25) to [out=-120,in=30] (1.5,-0.5);
    \node[below] at (1.5,-0.5) {\footnotesize$\tilde{\lambda}_{l_1}\sim \tilde{\lambda}_{l_2}\sim \tilde{\lambda}_{l_2-l_1}$};
\end{tikzpicture}\nonumber\\
&l_1^2=(l_1+k_1)^2=(l_1+k_1+k_2)^2=(l_1+k_1+k_2+k_3)^2\nonumber\\
& \ \ \ = (l_2-k_4-k_5)^2=(l_2-k_5)^2=l_2^2=(l_2-l_1)^2=0
\end{align}

==> figures/DoubleLine.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.6, baseline={(0,1cm)}]
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.85, right] {$1$}
    node[pos=0.7] {$\footnotesize \bullet$} 
    node[pos=0.7, above right] {$2$}
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.6, above, sloped] {$\cdots$} 
    node[pos=0.5, above right] {$i$} 
    node[pos=0.25] {$\footnotesize \bullet$} 
    node[pos=0.25,  right] {$i+1$}
    node[pos=0.12, above, sloped] {$\cdots$}
    node[pos=0.05] {$\footnotesize \bullet$} 
    node[pos=0.05,  right] {$j$};
    \draw(0,0)--(5,0) 
    node[pos=0.15] {$\footnotesize \bullet$} 
    node[pos=0.15, above left] {$I_2$} 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.3, below] {$k$} 
    node[pos=0.5, below] {$\cdots$} 
    node[pos=0.7] {$\footnotesize \bullet$}
    node[pos=0.7, below] {$j+1$} 
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.85,above right] {$I_1$};
    \draw(5,0)--(8,0)
    node[pos=0.1] {$\footnotesize \bullet$}
    node[pos=0.1, above] {$m$}
    node[pos=0.4, above] {$\cdots$}
    node[pos=0.8] {$\footnotesize \bullet$}
    node[pos=0.8, above] {$k+1$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.3] {$\footnotesize \bullet$}
    node[pos=0.3,above left] {$m+1$} 
    node[pos=0.45,above, sloped] {$\cdots$} 
    node[pos=0.6] {$\footnotesize \bullet$}
    node[pos=0.6,above left] {$n$};
    \end{tikzpicture}
\end{align}

==> figures/DoubleSum.tex <==
 \begin{equation}
    {\cal R} = \sum_{\sigma_1,\sigma_2} {\cal R}(1,\sigma_1,\sigma_2,m{+}1,\dots,n)  = \sum_{\displaystyle{\sigma_1, \sigma_2}} \ \ 
   \begin{tikzpicture}[scale=0.75, baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.15] {$\footnotesize \bullet$} 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$} 
    node[pos=0.85] {$\footnotesize \bullet$} 
    node[pos=0.15,above left] {$I_2$} 
    node[pos=0.5,above] {$\dots$} 
    node[pos=0.5,below=0.1cm] {$ \sigma_2$} 
   % node[pos=0.7,below] {$i+1$} 
    node[pos=0.85,above right] {$I_1$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.6] {$\footnotesize \bullet$} 
    node[pos=0.3, above left] {$m+1$} 
    node[pos=0.55,above left, sloped] { $\cdots$} 
    node[pos=0.6, above left] {$n$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.6] {$\footnotesize \bullet$} 
    node[pos=0.8] {$\footnotesize \bullet$} 
    node[pos=0.45, below, sloped] {$\cdots$}
    node[pos=0.45, above, sloped] {$\sigma_1$}
    node[pos=0.8,right] {$1$};
    \end{tikzpicture}
\end{equation}

==> figures/EdgeRemove.tex <==
\begin{align}
\begin{tikzpicture}[baseline={(0,1cm)},decoration={
    markings,
    mark=at position 0.6 with {\arrow{latex}}}]
    \draw[postaction={decorate}] (0,0) -- (-1,1) node [midway, below left] {\footnotesize $\alpha_1$};
    \draw[postaction={decorate}] (0,0)--(1,0.5);
    \draw[postaction={decorate}] (0,2)--(-1,1) node [midway, above left] {\footnotesize $\alpha_2$};
    \draw[postaction={decorate}] (1,1.5)--(0,2);
    \draw[postaction={decorate}] (1,0.5) -- (1, 1.5) node [midway, left] {\footnotesize $\alpha_6$};
    \draw[postaction={decorate}] (2, 0.5)--(2,1.5) node [midway, right] {\footnotesize $\alpha_4$};
    \draw[postaction={decorate}] (2,0.5) -- (1, 0.5) node [midway, below] {\footnotesize $\alpha_5$};
    \draw[postaction={decorate}] (1,1.5) -- (2, 1.5) node [midway, above] {\footnotesize $\alpha_3$};
    \draw[postaction={decorate}] (2,1.5) -- (2.5,2);
    \node [above right] at (2.5,2) {$4$};
    \draw[postaction={decorate}] (2.5,0) -- (2,0.5);
    \node [below right] at (2.5,0) {$5$};
    \draw[postaction={decorate}] (0,-0.5) -- (0,0);
    \node [below] at (0,-0.5) {$1$};
    \draw[postaction={decorate}] (0,2) -- (0,2.5);
    \node [above] at (0,2.5) {$3$};
    \draw[postaction={decorate}] (-1,1) -- (-1.5,1);
    \node [left] at (-1.5,1) {$2$};
    \draw[black,fill=black] (2,0.5) circle (0.75ex);
    \draw[black,fill=black] (1,1.5) circle (0.75ex);
    \draw[black,fill=black] (-1,1) circle (0.75ex);
    \draw[black,fill=white] (2,1.5) circle (0.75ex);
    \draw[black,fill=white] (1,0.5) circle (0.75ex);
    \draw[black,fill=white] (0,0) circle (0.75ex);
    \draw[black,fill=white] (0,2) circle (0.75ex);
\end{tikzpicture}
\hspace{0.2cm} \overset{\alpha_2\to 0}{-\hspace{-2mm}-\hspace{-2mm}-\hspace{-2mm}-\hspace{-2mm}\longrightarrow}\hspace{0.2cm}
\begin{tikzpicture}[baseline={(0,1cm)},decoration={
    markings,
    mark=at position 0.6 with {\arrow{latex}}}]
    \draw[postaction={decorate}] (0,0) -- (-0.6,0.6) node [midway, below left] {\footnotesize $\alpha_1$} node[pos=1, above left] {\footnotesize 2};
    \draw[postaction={decorate}] (0,0)--(1,0.5);
    \draw[postaction={decorate}] (1,1.5)--(0.5,2) node[pos=1, above left] {\footnotesize 3};
    \draw[postaction={decorate}] (1,0.5) -- (1, 1.5) node [midway, left] {\footnotesize $\alpha_6$};
    \draw[postaction={decorate}] (2, 0.5)--(2,1.5) node [midway, right] {\footnotesize $\alpha_4$};
    \draw[postaction={decorate}] (2,0.5) -- (1, 0.5) node [midway, below] {\footnotesize $\alpha_5$};
    \draw[postaction={decorate}] (1,1.5) -- (2, 1.5) node [midway, above] {\footnotesize $\alpha_3$};
    \draw[postaction={decorate}] (2,1.5) -- (2.5,2);
    \node [above right] at (2.5,2) {$4$};
    \draw[postaction={decorate}] (2.5,0) -- (2,0.5);
    \node [below right] at (2.5,0) {$5$};
    \draw[postaction={decorate}] (0,-0.5) -- (0,0);
    \node [below] at (0,-0.5) {$1$};
    \draw[black,fill=black] (2,0.5) circle (0.75ex);
    \draw[black,fill=black] (1,1.5) circle (0.75ex);
    \draw[black,fill=white] (2,1.5) circle (0.75ex);
    \draw[black,fill=white] (1,0.5) circle (0.75ex);
    \draw[black,fill=white] (0,0) circle (0.75ex);
\end{tikzpicture}
\end{align}

==> figures/Example6pt.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.6,baseline={(0,1 cm)}]
    \draw(0,0)--(6,0) 
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.4,below] {$4$}
    node[pos=0.85] {\footnotesize $ \bullet$} 
    node[pos=0.85,below] {$5$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,left] {$6$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.4,right] {$3$} 
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.6,right] {$2$}
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    \end{tikzpicture}\ =\     \begin{tikzpicture}[scale=0.6,baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.4,below] {$4$}
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.6,below] {$5$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,left] {$6$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.4,right] {$3$} 
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.6,right] {$2$}
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    \end{tikzpicture}   
    \ + \
    \begin{tikzpicture}[scale=0.6,baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.4,below] {$5$}
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.6,below] {$4$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,left] {$6$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.4,right] {$3$} 
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.6,right] {$2$}
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    \end{tikzpicture}
\label{fig:Example6pt}
 \end{align}

==> figures/Example_R147.tex <==
 \begin{align}
    \begin{tikzpicture}[scale=0.75]
    \draw(0,0)--(5,0) 
    node[pos=0.15] {\footnotesize $ \bullet$} 
    node[pos=0.3] {\footnotesize $ \bullet$} 
    node[pos=0.5] {\footnotesize $ \bullet$} 
    node[pos=0.7] {\footnotesize $ \bullet$} 
    node[pos=0.85] {\footnotesize $ \bullet$} node[pos=0.15,above left] {$I_2$} 
    node[pos=0.3,below] {$6$} 
    node[pos=0.5,below] {$5$} 
    node[pos=0.7,below] {$4$} 
    node[pos=0.85,above right] {$I_1$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.6] {\footnotesize $ \bullet$} node[pos=0.4,left] {$7$} 
    node[pos=0.6,left] {$8$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.8] {\footnotesize $ \bullet$} node[pos=0.4,right] {$3$} 
    node[pos=0.6,right] {$2$} 
    node[pos=0.8,right] {$1$};
    \end{tikzpicture}
 \end{align}


==> figures/Examples1.tex <==
\begin{align}
     \label{8ptex1}
    \begin{tikzpicture}[scale=0.7,baseline={(0, 1cm)}]
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.85,gray] {$\bullet$}
    node[pos=0.85, right] {$1$}
    node[pos=0.7] {$\color{PineGreen} \bullet$} 
    node[pos=0.7, above right] {$2$}
    node[pos=0.15] {$\color{Magenta}\bullet$} 
    node[pos=0.15,  above right] {$6$};
    \draw(0,0)--(5,0) 
    node[pos=0.4, blue] {$\bullet$} 
    node[pos=0.4, below] {$4$} 
    node[pos=0.7, cyan] {$\bullet$}
    node[pos=0.7, below] {$3$} 
    ;
    \draw(5,0)--(7,0)
    node[pos=0.1] {$\color{Dandelion}\bullet$}
    node[pos=0.1, above] {$7$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.4, red] {$\bullet$}
    node[pos=0.4,above left] {$8$} 
    node[pos=0.6, gray] {$\bullet$}
    node[pos=0.6,above left] {$5$};
    \node[below] at (2,-1) {$\begin{array}{cc}
         i=2,\ j=4  \\
         l=6, \ m=7 
    \end{array}$};
    \end{tikzpicture}
    \qquad
    \begin{tikzpicture}[scale=0.7,baseline={(0, 1cm)}]
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.85, gray] {$\footnotesize \bullet$}
    node[pos=0.85, right] {$1$}
    node[pos=0.7] {$\color{PineGreen} \bullet$} 
    node[pos=0.7, above right] {$2$}
    node[pos=0.55, cyan] {$\footnotesize \bullet$} 
    node[pos=0.55, above right] {$3$};
    \draw(0,0)--(5,0) 
    node[pos=0.5, blue] {$\footnotesize \bullet$} 
    node[pos=0.5, below] {$4$};
    \draw(5,0)--(7,0)
    node[pos=0.5] {$\color{Dandelion} \bullet$} 
    node[pos=0.5,  above] {$7$}
    node[pos=0.1] {$\color{Magenta}\bullet$}
    node[pos=0.1, above] {$6$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.4, red] {$\bullet$}
    node[pos=0.4,above left] {$8$} 
    node[pos=0.6,gray] {$\bullet$}
    node[pos=0.6,above left] {$5$};
    \node[below] at (2,-1) {$\begin{array}{cc}
         i=3,\ j=4  \\
         l=5, \ m=6 
    \end{array}$};
    \end{tikzpicture}    
\end{align} 

==> figures/Examples2.tex <==
    \begin{align}
    \begin{tikzpicture}[scale=0.68,baseline={(0, 1cm)}]
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.85,gray] {$\bullet$}
    node[pos=0.85, right] {$1$}
    node[pos=0.15] {$\color{Magenta}\bullet$} 
    node[pos=0.15,  above right] {$6$};
    \draw(0,0)--(5,0) 
    node[pos=0.5] {$\color{PineGreen}\bullet$} 
    node[pos=0.5, below] {$2$} 
    ;
    \draw(5,0)--(6.5,0)
    node[pos=0.1] {$\color{Dandelion} \bullet$}
    node[pos=0.1, above] {$7$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.2,red] {$\bullet$}
    node[pos=0.2,above left] {$8$} 
    node[pos=0.35, cyan] {$\bullet$}
    node[pos=0.35,above left] {$3$}
    node[pos=0.5, blue] {$\bullet$}
    node[pos=0.5,above left] {$4$}
    node[pos=0.65,gray] {$\bullet$}
    node[pos=0.65,above left] {$5$}
    ;
    \end{tikzpicture}
    \quad
    \begin{tikzpicture}[scale=0.68,baseline={(0, 1cm)}]
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.85,gray] {$\bullet$}
    node[pos=0.85, right] {$1$}
    node[pos=0.15] {$\color{Magenta} \bullet$} 
    node[pos=0.15,  above right] {$6$};
    \draw(0,0)--(5,0) 
    node[pos=0.5] {$\color{PineGreen} \bullet$} 
    node[pos=0.5, below] {$2$} 
    ;
    \draw(5,0)--(6.5,0)
    node[pos=0.1] {$\color{Dandelion} \bullet$}
    node[pos=0.1, above] {$7$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.2, cyan] {$\bullet$}
    node[pos=0.2, above left] {$3$} 
    node[pos=0.35, red] {$ \bullet$}
    node[pos=0.35,above left] {$8$}
    node[pos=0.5, blue] {$\bullet$}
    node[pos=0.5,above left] {$4$}
    node[pos=0.65,gray] {$\bullet$}
    node[pos=0.65,above left] {$5$}
    ;
    \end{tikzpicture}    
    \quad
    \begin{tikzpicture}[scale=0.68,baseline={(0, 1cm)}]
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.85,gray] {$\bullet$}
    node[pos=0.85, right] {$1$}
    node[pos=0.15] {$\color{Magenta} \bullet$} 
    node[pos=0.15,  above right] {$6$};
    \draw(0,0)--(5,0) 
    node[pos=0.5] {$\color{PineGreen} \bullet$} 
    node[pos=0.5, below] {$2$} ;
    \draw(5,0)--(6.5,0)
    node[pos=0.1] {$\color{Dandelion} \bullet$}
    node[pos=0.1, above] {$7$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.2, cyan] {$\bullet$}
    node[pos=0.2,above left] {$3$} 
    node[pos=0.35,blue] {$\bullet$}
    node[pos=0.35,above left] {$4$}
    node[pos=0.5, red] {$\bullet$}
    node[pos=0.5,above left] {$8$}
    node[pos=0.65,gray] {$\bullet$}
    node[pos=0.65,above left] {$5$};
    \end{tikzpicture}    
\end{align}

==> figures/Examples3.tex <==
\begin{align}
    %
    \begin{tikzpicture}[scale=0.6,baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.15] {\footnotesize $ \bullet$} 
    node[pos=0.15,above left] {$I_2$} 
    node[pos=0.85] {\footnotesize $ \bullet$} 
    node[pos=0.85, above right] {$I_1$}
    node[pos=0.5] {\footnotesize $ \bullet$} 
    node[pos=0.5,below] {$4$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,left] {$6$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.4,right] {$3$} 
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.6,right] {$2$}
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    \draw(5.0,0)--(6.0,0)
    node[pos=0.4]{\footnotesize $ \bullet$} 
    node[pos=0.4, below]{$5$} ;
    \end{tikzpicture}   
    \qquad 
    %
    \begin{tikzpicture}[scale=0.6,baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.15] {\footnotesize $ \bullet$} 
    node[pos=0.15,above left] {$I_2$} 
    node[pos=0.85] {\footnotesize $ \bullet$} 
    node[pos=0.85, above right] {$I_1$}    
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.4,below] {$4$}        
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.6,below] {$3$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,left] {$6$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.5] {\footnotesize $ \bullet$} 
    node[pos=0.5,right] {$2$}    
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    \draw(5.0,0)--(6.0,0)
    node[pos=0.4]{\footnotesize $ \bullet$} 
    node[pos=0.4, below]{$5$} ;
    \end{tikzpicture}   
 \end{align}

==> figures/Examples4.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.75, baseline={(0,1cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.15] {$\footnotesize \bullet$} 
    node[pos=0.15, above left] {$I_2$} 
    node[pos=0.4] {$\footnotesize \bullet$} 
    node[pos=0.4, below] {$6$} 
    node[pos=0.6] {$\footnotesize \bullet$}
    node[pos=0.6, below] {$5$} 
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.85,above right] {$I_1$};
    \draw(5,0)--(6.5,0)
    node[pos=0.4] {$\footnotesize \bullet$}
    node[pos=0.4, below] {$7$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.3] {$\footnotesize \bullet$}
    node[pos=0.3,above left] {$8$} 
    node[pos=0.5] {$\footnotesize \bullet$}
    node[pos=0.5,above left] {$9$};
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.2] {$\footnotesize \bullet$} 
    node[pos=0.2, above right] {$4$} 
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.5, above right] {$3$} 
    node[pos=0.65] {$\footnotesize \bullet$} 
    node[pos=0.65, above right] {$2$}
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.85, right] {$1$};
    \end{tikzpicture}
\end{align}

==> figures/FivePointEqual1.tex <==
 \begin{align}
    \begin{tikzpicture}[scale=0.7,baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.5] {\footnotesize $ \bullet$} 
    node[pos=0.5,below] {$3$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,left] {$4$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,right] {$2$} 
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    %
    \draw(5.0,0)--(6,0)
    node[pos=0.35]{\footnotesize $ \bullet$}
    node[pos=0.35, below]{$5$};
    \end{tikzpicture} =
    \begin{tikzpicture}[scale=0.7, baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.5] {\footnotesize $ \bullet$} 
    node[pos=0.5,below] {$5$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,left] {$4$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,right] {$2$} 
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    %
    \draw(5.0,0)--(6,0)
    node[pos=0.35]{\footnotesize $ \bullet$}
    node[pos=0.35, below]{$3$};
    \end{tikzpicture}
 \end{align}

==> figures/FivePointEqual2.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.7,baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.4,below] {$3$}    
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.6,below] {$2$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,left] {$4$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    \draw(4.5,-0.5)--(5.25,-1.949)
    node[pos=0.4]{\footnotesize $ \bullet$} 
    node[pos=0.4, right]{$5$} ;
    \end{tikzpicture} =
    \begin{tikzpicture}[scale=0.7, baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.4,below] {$3$}
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.6,below] {$2$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,left] {$4$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,right] {$5$} 
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    \end{tikzpicture}
 \end{align}

==> figures/Fourmass.tex <==
\begin{align}
    \begin{tikzpicture}[baseline={(0,0.5cm)}]
    \draw (0,0)--(0,1);
    \draw (0,1)--(1,1);
    \draw (1,1)--(1,0);
    \draw (1,0)--(0,0);
    \draw (0,0)--(-0.5,0) node [at end,left] {8};
    \draw (0,0)--(0,-0.5) node [at end,below] {7};
    \draw (0,1)--(0,1.5) node [at end,above] {2};
    \draw (0,1)--(-0.5,1) node [at end,left] {1};
    \draw (1,1)--(1.5,1) node [at end,right] {4};
    \draw (1,1)--(1,1.5) node [at end,above] {3};
    \draw (1,0)--(1.5,0) node [at end,right] {5};
    \draw (1,0)--(1,-0.5) node [at end,below] {6};
    \draw[black,fill=gray] (0,1) circle (.75ex);
    \draw[black,fill=gray] (0,0) circle (.75ex);
    \draw[black,fill=gray] (1,1) circle (.75ex);
    \draw[black,fill=gray] (1,0) circle (.75ex);
    \end{tikzpicture}\hspace{0.5cm}{\large\approx}\hspace{0.5cm}
    \begin{tikzpicture}[baseline={(0,1.875cm)},scale=0.75]
        \draw(0,0)--(-1,1);
        \draw(-1,1)--(0,2);
        \draw(0,2)--(1,1);
        \draw(1,1)--(0,0);
        \draw(1,1)--(2,1);
        \draw(2,1)--(3,0);
        \draw(3,0)--(4,1);
        \draw(4,1)--(3,2);
        \draw(3,2)--(2,1);
        \draw(3,2)--(3,3);
        \draw(3,3)--(4,4);
        \draw(4,4)--(3,5);
        \draw(3,5)--(2,4);
        \draw(2,4)--(3,3);
        \draw(2,4)--(1,4);
        \draw(1,4)--(0,5);
        \draw(0,5)--(-1,4);
        \draw(-1,4)--(0,3);
        \draw(0,3)--(1,4);
        \draw(0,3)--(0,2);
        \draw (-1,1)--(-1.5,1) node [at end,left] {8};
        \draw (0,0)--(0,-0.5) node [at end,below] {7};
        \draw (0,5)--(0,5.5) node [at end,above] {2};
        \draw (-1,4)--(-1.5,4) node [at end,left] {1};
        \draw (4,4)--(4.5,4) node [at end,right] {4};
        \draw (3,5)--(3,5.5) node [at end,above] {3};
        \draw (4,1)--(4.5,1) node [at end,right] {5};
        \draw (3,0)--(3,-0.5) node [at end,below] {6};
        \draw[black,fill=black] (0,0) circle (.75ex);
        \draw[black,fill=white] (-1,1) circle (0.75ex);
        \draw[black,fill=black] (0,2) circle (0.75ex);
        \draw[black,fill=white] (1,1) circle (0.75ex);
        \draw[black,fill=black] (2,1) circle (.75ex);
        \draw[black,fill=white] (3,0) circle (0.75ex);
        \draw[black,fill=black] (4,1) circle (0.75ex);
        \draw[black,fill=white] (3,2) circle (0.75ex);
        \draw[black,fill=black] (3,3) circle (0.75ex);
        \draw[black,fill=white] (0,3) circle (0.75ex);
        \draw[black,fill=black] (-1,4) circle (0.75ex);
        \draw[black,fill=white] (0,5) circle (0.75ex);
        \draw[black,fill=black] (1,4) circle (0.75ex);
        \draw[black,fill=white] (4,4) circle (0.75ex);
        \draw[black,fill=black] (3,5) circle (0.75ex);
        \draw[black,fill=white] (2,4) circle (0.75ex);
    \end{tikzpicture}
\end{align}

==> figures/G2n_arbitrary_ordering.tex <==
\begin{equation}
    \sum_{\sigma}
    \begin{tikzpicture}[baseline={(0,0.5cm)}]
    \draw(0,0)--(15:5) 
    node[pos=0.1] {$\footnotesize\bullet$} 
    node[pos=0.25] {$\footnotesize\bullet$} 
    node[pos=0.375] {$\footnotesize\bullet$}     
    node[pos=0.5] {$\footnotesize\bullet$} 
    node[pos=0.6] {$\footnotesize\bullet$} 
    node[pos=0.9] {$\footnotesize\bullet$} node[pos=0.1,below] {$\sigma_1$} 
    node[pos=0.25,below] {$\sigma_2$} 
    node[pos=0.375,below] {$\sigma_3$}
    node[pos=0.7,below,sloped] {\large$\cdots$} node[pos=0.9,below] {$\sigma_n$};
    \end{tikzpicture}  
\end{equation}

==> figures/GRT.tex <==
\begin{align}
    \partial 
    \begin{tikzpicture}[scale=0.75,baseline={(0,0cm)}]
    \draw (0.79, 0.97) -- (-0.28, 1.22);
    \draw (0,0) -- (51:2cm) node [at end, above right] {$1$};
    \draw (0,0) -- (51:2cm) node [pos=0.6] {\tikz\draw[black, fill=white] (0,0) circle (0.75ex);};
    \draw (0,0) -- (103:2cm) node [at end, above] {$n$};
    \draw (0,0) -- (103:2cm) node [pos=0.6] {\tikz\draw[black, fill=black] (0,0) circle (0.75ex);};
    \draw (0,0) -- (154:1.5cm) node [at end, above left] {$n-1$};
    \draw (0,0) -- (206:1.5cm) node [at end, below left] {};
    \draw (0,0) -- (257:1.5cm) node [at end, below] {};
    \draw (0,0) -- (309:1.5cm) node [at end, below right] {$3$};
    \draw (0,0) -- (0:1.5cm) node [at end, right] {$2$};
    \node[rotate=-40] at (-1.2,-1.4) {\huge$\cdots$};
    \draw[black,fill=gray] (0,0) circle (3ex);
    \end{tikzpicture} = \begin{tikzpicture}[scale=0.75,baseline={(0,0cm)}]
    \draw (0,0) -- (51:1.5cm) node [at end, above right] {$1$};
    \draw (0,0) -- (103:1.5cm) node [at end, above] {$n$};
    \draw (0,0) -- (154:1.5cm) node [at end, above left] {$n-1$};
    \draw (0,0) -- (206:1.5cm) node [at end, below left] {};
    \draw (0,0) -- (257:1.5cm) node [at end, below] {};
    \draw (0,0) -- (309:1.5cm) node [at end, below right] {$3$};
    \draw (0,0) -- (0:1.5cm) node [at end, right] {$2$};
    \node[rotate=-40] at (-1.2,-1.4) {\huge$\cdots$};
    \draw[black,fill=gray] (0,0) circle (3ex);
    \end{tikzpicture} + \sum_{j=2}^{n-2}
    \begin{tikzpicture}[baseline={(0,0.5cm)}]
    \draw (0,0) -- (1,0);
    \draw (0,1) -- (1,1);
    \draw (1,0) -- (1,1);
    \draw (0,0) -- (0,1);
    \draw (1,1) -- (1.5,1.5) node [at end, above right] {\footnotesize $1$};
    \draw (0,1) -- (-0.5,1.5) node [at end, above left] {\footnotesize $n$};
    \draw (0,0) -- (-0.75,0) node [at end, left] {\footnotesize $n-1$};
    \draw (0,0) -- (0,-0.75) node [at end, below] {\footnotesize $j+1$};
    \draw (1,0) -- (1.75,0) node [at end, right] {\footnotesize $3$};
    \draw (1,0) -- (1,-0.75) node [at end, below] {\footnotesize $j$};
    \draw (1,0) -- (1.6,0.5) node [at end, above right] {\footnotesize $2$};
    \node[rotate=-40] at (-0.6,-0.6) {\large$\cdots$};
    \node[rotate=40] at (1.6,-0.6) {\large$\cdots$};
    \draw[black,fill=gray] (0,0) circle (1.25ex);
    \draw[black,fill=gray] (1,0) circle (1.25ex);
    \draw[black,fill=black] (0,1) circle (0.75ex);
    \draw[black,fill=white] (1,1) circle (0.75ex);
    \end{tikzpicture}=0
\end{align}

==> figures/General1.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.6]
    \draw(0,0)--(5,0) 
%    node[pos=0.15] {$\footnotesize \bullet$} 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$};
%    node[pos=0.85] {$\footnotesize \bullet$};
    \draw(5,0)--(6.5,0)
    node[pos=0.0] {$\footnotesize \bullet$}
    node[pos=0.4] {$\footnotesize \bullet$}
    node[pos=0.8] {$\footnotesize \bullet$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.4] {$\footnotesize \bullet$}
    node[pos=0.5] {$\footnotesize \bullet$}
    node[pos=0.6] {$\footnotesize \bullet$};
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.1] {$\footnotesize \bullet$} 
    node[pos=0.2] {$\footnotesize \bullet$} 
    node[pos=0.3] {$\footnotesize \bullet$}
    node[pos=0.45] {$\footnotesize \bullet$} 
    node[pos=0.55] {$\footnotesize \bullet$} 
    node[pos=0.65] {$\footnotesize \bullet$}
    node[pos=0.75] {$\footnotesize \bullet$}
    node[pos=0.85] {$\footnotesize \bullet$};
    \end{tikzpicture} \label{generalconf}
\end{align}

==> figures/General2.tex <==
\begin{align}
    \mathcal R_{1,P_1^a, P_1^b,P_2^a,P_2^b,P_3} = \begin{tikzpicture}[scale=0.75,baseline={(0,1)}]
    \draw(0,0)--(5,0) 
    node[pos=0.15] {$\footnotesize \bullet$} 
    node[pos=0.35] {$\footnotesize \bullet$} 
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.65] {$\footnotesize \bullet$}
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.15,above left]{$I_2$}
    node[pos=0.85,above right]{$I_1$}
    node[pos=0.5, below] {$\underbrace{\quad  \cdots\quad }_{\displaystyle P_2^a}$};
    \draw(5,0)--(6.8,0)
    node[pos=0.05] {$\footnotesize \bullet$}
    node[pos=0.45] {$\footnotesize \bullet$}
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.45, above] {$\overbrace{\quad  \cdots\quad }^{\displaystyle P_2^b}$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.3] {$\footnotesize \bullet$}
    node[pos=0.45] {$\footnotesize \bullet$}
    node[pos=0.6] {$\footnotesize \bullet$}
    node[pos=0.68,above left, sloped]{$\overbrace{\quad \ \cdots\quad\ }^{\displaystyle P_3}$};
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.05] {$\footnotesize \bullet$} 
    node[pos=0.15] {$\footnotesize \bullet$} 
    node[pos=0.25] {$\footnotesize \bullet$}
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.6] {$\footnotesize \bullet$}
    node[pos=0.7] {$\footnotesize \bullet$}
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.85, right]{$1$}
    node[pos=0.75,above right, sloped]{$\overbrace{\quad \ \cdots\quad\ }^{\displaystyle P_1^a}$}
    node[pos=0.3,above right, sloped]{$\overbrace{\quad \ \cdots\quad\ }^{\displaystyle P_1^b}$};
    \end{tikzpicture}
\end{align}

==> figures/General3.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.75]
    \draw(0,0)--(5,0) 
    node[pos=0.15] {$\footnotesize \bullet$} 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$}
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.3,below]{$k$}
    node[pos=0.7,below]{$j+1$}
    node[pos=0.15,above left]{$I_2$}
    node[pos=0.85,above right ]{$I_1$}
    node[pos=0.5, below] {$\cdots$};
    \draw(5,0)--(7,0)
    node[pos=0.1] {$\footnotesize \bullet$}
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.1,above] {$m$}
    node[pos=0.85,above] {$k+1$}
    node[pos=0.4, above] {$\cdots$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.6] {$\footnotesize \bullet$}
    node[pos=0.3] {$\footnotesize \bullet$}
    node[pos=0.55,above left, sloped]{$\cdots$}
    node[pos=0.7, left,] {$n$}
    node[pos=0.3, left] {$m+1$}
    ;
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.05] {$\footnotesize \bullet$} 
    node[pos=0.25] {$\footnotesize \bullet$}
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$}
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.85, right]{$1$}
    node[pos=0.5,right] {$i$} 
    node[pos=0.7,right] {$2$}
    node[pos=0.66,above right, sloped]{$\cdots$}
    node[pos=0.23,above right, sloped]{$\cdots$}
    node[pos=0.05,right] {$j$} 
    node[pos=0.25,right] {$i+1$};
    \end{tikzpicture}
\end{align}

==> figures/General4.tex <==
	\tdplotsetmaincoords{60}{145}
	\begin{tikzpicture}[tdplot_main_coords,scale=0.65, baseline={(0,0cm)}]
		%
%		\draw[dashed] (0,0,0) -- (6,0,0);
		\draw[] (6,0,0) -- (6,6,0);
		\draw[] (6,6,0) -- (0,6,0);
%		\draw[dashed] (0,6,0) -- (0,0,0);
        %
%		\draw[dashed] (0,0,0) -- (0,0,6);
		\draw[] (6,0,0) -- (6,0,6);
		\draw[] (6,6,0) -- (6,6,6)
		node[pos=0.15] {$\bullet$} node[pos=0.15, above left] {$\footnotesize l{+}1$} 
		node[pos=0.3] {$\bullet$} 
		node[pos=0.4,  above, sloped] {$\footnotesize \cdots$}  
		node[pos=0.5] {$\bullet$}
		node[pos=0.6] {$\bullet$} node[pos=0.65, left ] {$\footnotesize m$} ;
		\draw[] (0,6,0) -- (0,6,6);

		\draw[] (0,0,6) -- (6,0,6);
		\draw[] (6,0,6) -- (6,6,6) 
		node[pos=0.0] {\color{red}$\bullet$} node[pos=0.0,above right] {$\footnotesize I_3$}
		node[pos=0.2] {$\bullet$} node[pos=0.2,above right] {$\footnotesize q{+}1$}
		node[pos=0.45] {$\bullet$} 
		node[pos=0.55,above,sloped] {$\footnotesize \cdots\cdots$}
		node[pos=0.65] {$\bullet$}
		node[pos=0.8] {$\bullet$} node[pos=0.8,above right] {$\footnotesize n$}; 
		\draw[] (6,6,6) -- (0,6,6) 
		node[pos=0.0] {$\bullet$} node[pos=0.0,above ] {$\footnotesize 1$} 
		node[pos=0.15] {$\bullet$} node[pos=0.15,above ] {$\footnotesize 2$}
		node[pos=0.35,above, sloped ] {$\footnotesize \cdots$}
		node[pos=0.45] {$\bullet$} node[pos=0.45, above] {$\footnotesize i$} 
		node[pos=0.75] {$\bullet$} node[pos=0.75, below] {$\footnotesize i{+}1$}
        node[pos=0.85] {$\bullet$} node[pos=0.85,below,sloped] {$\footnotesize \cdots$}
        node[pos=0.95] {$\bullet$} node[pos=0.95,below] {$\footnotesize j$};
		\draw[] (0,6,6) -- (0,0,6);
        \draw (-1.5,3.5,7.5) -- (6,6,0)
        node[pos=1.0] {\color{red}$\bullet$} node[pos=1.0,below left] {$\footnotesize I_2$}
        node[pos=0.85] {$\bullet$} node[pos=0.85, below right] {$\footnotesize k$}
        node[pos=0.75,above, sloped ] {$\footnotesize \cdots\cdots$} 
        node[pos=0.65] {$\bullet$}
        node[pos=0.55] {$\bullet$}
        node[pos=0.45] {$\bullet$} node[pos=0.45, below right ] {$\footnotesize j{+}1$}
        node[pos=0.35, red] {$\bullet$} node[pos=0.35,above left ] {$\footnotesize I_1$}
		node[pos=0.25] {$\bullet$} node[pos=0.25,above left ] {$\footnotesize l$}
		node[pos=0.15,above, sloped] {$\footnotesize \cdots$}
		node[pos=0.1] {$\bullet$} node[pos=0.1,above left ] {$\footnotesize k{+}1$}
        ;
        
        \draw (6,-3.2,6.8) --(6,0,6)
        node[pos=0.2] {$\bullet$} node[pos=0.2, below,sloped] {$\footnotesize q$}
        node[pos=0.4, below, sloped] {$\footnotesize \cdots$} 
        node[pos=0.7] {$\bullet$} node[pos=0.7, below, sloped] {$\footnotesize p{+}1$}
        ;
        \draw (6,0,6) -- (6,6,4.5)
        node[pos=1.0] {\color{red}$\bullet$} node[pos=1.0, right] {$\footnotesize I$}
        node[pos=0.3] {$\bullet$} node[pos=0.3, below,sloped] {$\footnotesize p$}
        node[pos=0.45] {$\bullet$}
        node[pos=0.55, below,sloped] {$\footnotesize \cdots$}
        node[pos=0.65] {$\bullet$}
        node[pos=0.8] {$\bullet$} node[pos=0.8, below,sloped] {$\footnotesize m{+}1$}
        ;
	\end{tikzpicture}   

==> figures/General5.tex <==
\Large{\sum_{\substack{\sigma_1\in\Sigma_1\\\sigma_2\in\Sigma_2\\\sigma_3\in\Sigma_3}}}\normalsize\hspace{0.5cm} 
    \tdplotsetmaincoords{60}{150}
	\begin{tikzpicture}[tdplot_main_coords, scale=0.5,baseline={(0,0cm)}]
		\draw (6,0,0) -- (6,6,0);
		\draw (6,6,0) -- (0,6,0);
		\draw (6,0,0) -- (6,0,6);
		\draw (6,6,0) -- (6,6,6)
		node[pos=0.3] {\footnotesize $\bullet$} node[pos=0.3, left] {$l{+}1$}
		node[pos=0.45] {\footnotesize$\bullet$}
		node[pos=0.5, left] {$\vdots$} 
		node[pos=0.6] {\footnotesize $\bullet$} 
		node[pos=0.6, left] {$ m$};
		\node at (6,6,4.5) {\footnotesize $\bullet$};
		\node[right] at (6,6,4.5) {$I$};
		\draw (0,6,0) -- (0,6,6);
		\draw (6,0,6) -- (6,6,6)
		node[pos=0.35] {\footnotesize $\bullet$} 
		node[pos=0.25, above right] {$ q{+}1$}
		node[pos=0.575] {\footnotesize $\bullet$}
		node[pos=0.575, above, sloped] {\footnotesize $\cdots$}
		node[pos=0.8] {\footnotesize $\bullet$} node[pos=0.8,above] {$ n$}
		; 
		\draw (6,6,6) -- (0,6,6) 
		node[pos=0.0] {\footnotesize $\bullet$} node[pos=0.0,above] {$1$} 
		node[pos=0.2] {\footnotesize $\bullet$} 
		node[pos=0.3] {\footnotesize$\bullet$} 
		node[pos=0.4] {\footnotesize$\bullet$} 
		node[pos=0.66] {\footnotesize$\bullet$} node [above, pos=0.66] {$I_1$} node [above, pos=0.35, sloped] {$\cdots \sigma_1\cdots$};
        \draw(2,6,6) -- (6,6,0)
%        node[pos=1.0] {\color{gray}$\footnotesize \bullet$}
        node[pos=0.5, below, sloped] {$\cdots \sigma_2\cdots$} 
        node[pos=0.5] {\footnotesize $\bullet$}
        node[pos=0.6] {\footnotesize $\bullet$}
        node[pos=0.4] {\footnotesize $\bullet$}
        node[pos=1] {\footnotesize $\bullet$}
        node[below, pos=1] {$I_2$} ;
        \draw(6,0,6) -- (6,6,4.5)
      %  node[pos=1.0] {\color{gray}$\footnotesize \bullet$} node[pos=1.0, right] {$I$}
        node[pos=0] {$ \bullet$}
        node[pos=0, above] {$ I_3$}
        node[pos=0.4] {\footnotesize $\bullet$}
        node[pos=0.5] {\footnotesize $\bullet$}
        node[pos=0.6] {\footnotesize $\bullet$}
        node[pos=0.5, below, sloped] {$\cdots \sigma_3\cdots $}
        ;
	\end{tikzpicture}


==> figures/GeneralNMHV1.tex <==
\begin{equation}
\begin{tikzpicture}[baseline={(0,-2cm)}]
    \draw(0,0)--(-45:3) node[pos=0.15] {$\footnotesize\bullet$} node[pos=0.3] {$\footnotesize\bullet$} node[pos=0.9] {$\footnotesize\bullet$} node[right, pos=0.15] {$a$} node[above right, pos=0.3] {$a+1$} node[above right, pos=0.65] {$\cdots$} node[above right, pos=0.9] {$b$};
    \draw (1.91,-1.61)--(1.91,-4);
    \node at (1.91,-2.5) {$\footnotesize\bullet$};
    \node[right] at (1.91,-2.5) {$b+1$};
    \node[right] at (1.91,-3.2) {$\vdots$};
    \node at (1.91,-3.7) {$\footnotesize\bullet$};
    \node[below right] at (1.91,-3.7) {$c$};
    \draw (2.21,-3.7)--(-1.61,-3.7);
    \node at (1,-3.7) {$\footnotesize\bullet$};
    \node[below] at (1,-3.7) {$c+1$};
    \node[below] at (0,-3.7) {$\cdots$};
    \node at (-1.3,-3.7) {$\footnotesize\bullet$};
    \node[below left] at (-1.3,-3.7) {$d$};
    \draw (-1.3,-4)--(-1.3,-1.61);
    \draw (-1.6,-2.21)--(0.6,0) node [pos=0.3] {$\footnotesize\bullet$} node [above left, pos=0.3] {$e+1$} node [above left, pos=0.6] {$\cdots$};
    \node at (-1.3,-3.2) {$\footnotesize\bullet$};
    \node[left] at (-1.3,-3.2) {$d+1$};
    \node[left] at (-1.3,-2.5) {$\vdots$};
    \node at (-1.3,-1.91) {$\footnotesize\bullet$};
    \node[left] at (-1.3,-1.91) {$e$};
    \node[right] at (3.5,-2.5) {$\cong R[a,b,c,d,e]$};
\end{tikzpicture} \label{eq:planar-LS-conf-gen}
\end{equation}

==> figures/GeneralNMHV2.tex <==
\begin{equation}
\begin{tikzpicture}[baseline={(0,-2cm)}]
    \draw(0,0)--(-45:3) node[pos=0.15] {$\footnotesize\bullet$} node[pos=0.3] {$\footnotesize\bullet$} node[pos=0.9] {$\footnotesize\bullet$} node[right, pos=0.15] {$a$} node[above right, pos=0.3] {$a+1$} node[above right, pos=0.65] {$\cdots$} node[above right, pos=0.9] {$b$};
    \draw (1.91,-1.61)--(1.91,-4);
    \node at (1.91,-3.7) {$\footnotesize\bullet$};
    \node[below right] at (1.91,-3.7) {$b+1$};
    \draw (2.21,-3.7)--(-1.61,-3.7);
    \node[below] at (0.3,-3.7) {$\cdots$};
    \node at (-1.3,-3.7) {$\footnotesize\bullet$};
    \node[below left] at (-1.3,-3.7) {$c$};
    \draw (-1.3,-4)--(-1.3,-1.61);
    \draw (-1.6,-2.21)--(0.6,0) node [pos=0.6] {$\footnotesize\bullet$} node [above left, pos=0.6] {$a-1$} node [above left, pos=0.3] {$\cdots$};
    \node at (-1.3,-1.91) {$\footnotesize\bullet$};
    \node[left] at (-1.3,-1.91) {$c+1$};
\end{tikzpicture} \hspace{0.25cm} \cong \hspace{0.25cm}
\begin{tikzpicture}[baseline={(0,1.5cm)},scale=0.75]
    \draw(0,0)--(5,0) node[pos=0.35] {\footnotesize $ \bullet$} node[pos=0.65] {\footnotesize $ \bullet$} node[pos=0.35,below] {\footnotesize$c\ \ \ $} node[pos=0.5,below] {\footnotesize$\cdots$} node[pos=0.65,below] {\footnotesize$\ \ \ b+1$};
    \draw(0.5,-0.5)--(3,4.33) node[pos=0.3] {\footnotesize $ \bullet$} node[pos=0.6] {\footnotesize $ \bullet$} node[pos=0.3,left] {\footnotesize$c+1$} node[pos=0.55,above left, sloped] {$\cdots$} node[pos=0.6,left] {\footnotesize$a-1$};
    \draw(4.5,-0.5)--(2,4.33) node[pos=0.3] {\footnotesize $ \bullet$} node[pos=0.6] {\footnotesize $ \bullet$} node[pos=0.8] {\footnotesize $ \bullet$} node[pos=0.3,right] {\footnotesize$b$} node[pos=0.5,above right, sloped] {$\cdots$} node[pos=0.6,right] {\footnotesize$a+1$} node[pos=0.8,right] {\footnotesize$a$};
    \end{tikzpicture}\hspace{0.25cm} \cong R[a,b,b+1,c,c+1]
\end{equation}

==> figures/Gr35pointadd.tex <==
    \begin{tikzpicture}[baseline={(0,1cm)}]
    \node at (0,0) {\footnotesize $\bullet$};
    \node at (1,0) {\footnotesize $\bullet$};
    \node at (-0.5,1) {\footnotesize $\bullet$};
    \node at (1.5,1) {\footnotesize $\bullet$};
    \node at (0.5,2) {\footnotesize $\bullet$};
    \node[below] at (0,0) {\footnotesize $4$};
    \node[below] at (1,0) {\footnotesize $3$};
    \node[below] at (1.5,1) {\footnotesize $2$};
    \node[below] at (0.5,2) {\footnotesize $1$};
    \node[below] at (-0.5,1) {\footnotesize $6$};
    \node at (-1,1.5) {\footnotesize $\bullet$};
    \node[left] at (-1,1.5) {\footnotesize 5};
    \draw [->] (-1,1.5) to [out=30,in=120] (0,1.5);
    \end{tikzpicture} \hspace{0.25cm}\longrightarrow \hspace{0.25cm} 
    \begin{tikzpicture}[scale=0.5,baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.35] {\footnotesize $\bullet$} 
    node[pos=0.35,below] {$4$}    
    node[pos=0.65] {\footnotesize $\bullet$} 
    node[pos=0.65,below] {$3$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.6,red] {\footnotesize $\bullet$} 
    node[pos=0.6,left] {$5$}
    node[pos=0.4] {\footnotesize $\bullet$} 
    node[pos=0.4,left] {$6$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.8] {\footnotesize $\bullet$} 
    node[pos=0.8,right] {$1$}
    node[pos=0.45] {\footnotesize $\bullet$} 
    node[pos=0.45,right] {$2$};
    \end{tikzpicture}
%\begin{tikzpicture}[baseline={(0,1cm)}]
%    \node at (0,0) {\footnotesize $\bullet$};
%    \node at (1,0) {\footnotesize $\bullet$};
%    \node at (-0.5,1) {\footnotesize $\bullet$};
%    \node at (1.5,1) {\footnotesize $\bullet$};
%    \node at (0.5,2) {\footnotesize $\bullet$};
%    \node[below] at (0,0) {\footnotesize $4$};
%    \node[below] at (1,0) {\footnotesize $3$};
%    \node[above right] at (1.5,1) {\footnotesize $2$};
%    \node[above] at (0.5,2) {\footnotesize $1$};
%    \node[above left] at (-0.5,1) {\footnotesize $6$};
%    \node[above left] at (0,1.5) {\footnotesize $5$};
%    \node at (0,1.5) {\footnotesize $\color{red}\bullet$};
%    \draw (0.75,2.25)--(-1.75,-0.25);
%    \draw (0.25,2.25)--(2.75,-0.25);
%    \draw (-1.75,0)--(2.75,0);
%    \end{tikzpicture}

==> figures/KKexample.tex <==
\begin{align}
    \begin{tikzpicture}[baseline={(0,-0.5cm)},scale=0.75]
    \draw(0,0)--(-15:4) node[pos=0.15, red] {\footnotesize$\bullet$}  node[pos=0.15, above, red] {\footnotesize$I_1$} node[pos=0.3] {\footnotesize$\bullet$}  node[pos=0.3, above] {\footnotesize $2$}  node[pos=0.45] {\footnotesize$\bullet$} node[pos=0.45, above] {\footnotesize $3$}  node[pos=0.6, red] {\footnotesize$\bullet$} node[pos=0.6, above, red] {\footnotesize $I_2$}  node[pos=0.75, blue] {\footnotesize$\bullet$} node[pos=0.75, above, blue] {\footnotesize $4$}  node[pos=0.9, blue] {\footnotesize$\bullet$} node[pos=0.9, above, blue] {\footnotesize $5$}; 
    \end{tikzpicture}\ =\ &\begin{tikzpicture}[baseline={(0,-0.5cm)},scale=0.75]
    \draw(0,0)--(-15:4) node[pos=0.15, red] {\footnotesize$\bullet$}  node[pos=0.15, above, red] {\footnotesize$I_1$} node[pos=0.3] {\footnotesize$\bullet$}  node[pos=0.3, above] {\footnotesize $2$}  node[pos=0.45] {\footnotesize$\bullet$} node[pos=0.45, above] {\footnotesize $3$}  node[pos=0.6, blue] {\footnotesize$\bullet$} node[pos=0.6, above, blue] {\footnotesize $5$}  node[pos=0.75, blue] {\footnotesize$\bullet$} node[pos=0.75, above, blue] {\footnotesize $4$}  node[pos=0.9, red] {\footnotesize$\bullet$} node[pos=0.9, above, red] {\footnotesize $I_2$}; 
    \end{tikzpicture}\ +\ \begin{tikzpicture}[baseline={(0,-0.5cm)},scale=0.75]
    \draw(0,0)--(-15:4) node[pos=0.15, red] {\footnotesize$\bullet$}  node[pos=0.15, above, red] {\footnotesize$I_1$} node[pos=0.3] {\footnotesize$\bullet$}  node[pos=0.3, above] {\footnotesize $2$}  node[pos=0.45, blue] {\footnotesize$\bullet$} node[pos=0.45, above, blue] {\footnotesize $5$}  node[pos=0.6] {\footnotesize$\bullet$} node[pos=0.6, above] {\footnotesize $3$}  node[pos=0.75, blue] {\footnotesize$\bullet$} node[pos=0.75, above, blue] {\footnotesize $4$}  node[pos=0.9, red] {\footnotesize$\bullet$} node[pos=0.9, above, red] {\footnotesize $I_2$}; 
    \end{tikzpicture}\ +\ \begin{tikzpicture}[baseline={(0,-0.5cm)},scale=0.75]
    \draw(0,0)--(-15:4) node[pos=0.15, red] {\footnotesize$\bullet$}  node[pos=0.15, above, red] {\footnotesize$I_1$} node[pos=0.3, blue] {\footnotesize$\bullet$}  node[pos=0.3, above, blue] {\footnotesize $5$}  node[pos=0.45] {\footnotesize$\bullet$} node[pos=0.45, above] {\footnotesize $2$}  node[pos=0.6] {\footnotesize$\bullet$} node[pos=0.6, above] {\footnotesize $3$}  node[pos=0.75, blue] {\footnotesize$\bullet$} node[pos=0.75, above, blue] {\footnotesize $4$}  node[pos=0.9, red] {\footnotesize$\bullet$} node[pos=0.9, above, red] {\footnotesize $I_2$}; 
    \end{tikzpicture}\nonumber\\
    &\ +\ \begin{tikzpicture}[baseline={(0,-0.5cm)},scale=0.75]
    \draw(0,0)--(-15:4) node[pos=0.15, red] {\footnotesize$\bullet$}  node[pos=0.15, above, red] {\footnotesize$I_1$} node[pos=0.3] {\footnotesize$\bullet$}  node[pos=0.3, above] {\footnotesize $2$}  node[pos=0.45, blue] {\footnotesize$\bullet$} node[pos=0.45, above, blue] {\footnotesize $5$}  node[pos=0.6, blue] {\footnotesize$\bullet$} node[pos=0.6, above, blue] {\footnotesize $4$}  node[pos=0.75] {\footnotesize$\bullet$} node[pos=0.75, above] {\footnotesize $3$}  node[pos=0.9, red] {\footnotesize$\bullet$} node[pos=0.9, above, red] {\footnotesize $I_2$}; 
    \end{tikzpicture}\ +\ \begin{tikzpicture}[baseline={(0,-0.5cm)},scale=0.75]
    \draw(0,0)--(-15:4) node[pos=0.15, red] {\footnotesize$\bullet$}  node[pos=0.15, above, red] {\footnotesize$I_1$} node[pos=0.3, blue] {\footnotesize$\bullet$}  node[pos=0.3, above, blue] {\footnotesize $5$}  node[pos=0.45] {\footnotesize$\bullet$} node[pos=0.45, above] {\footnotesize $2$}  node[pos=0.6, blue] {\footnotesize$\bullet$} node[pos=0.6, above, blue] {\footnotesize $4$}  node[pos=0.75] {\footnotesize$\bullet$} node[pos=0.75, above] {\footnotesize $3$}  node[pos=0.9, red] {\footnotesize$\bullet$} node[pos=0.9, above, red] {\footnotesize $I_2$}; 
    \end{tikzpicture}\ +\ \begin{tikzpicture}[baseline={(0,-0.5cm)},scale=0.75]
    \draw(0,0)--(-15:4) node[pos=0.15, red] {\footnotesize$\bullet$}  node[pos=0.15, above, red] {\footnotesize$I_1$} node[pos=0.3, blue] {\footnotesize$\bullet$}  node[pos=0.3, above, blue] {\footnotesize $5$}  node[pos=0.45, blue] {\footnotesize$\bullet$} node[pos=0.45, above, blue] {\footnotesize $4$}  node[pos=0.6] {\footnotesize$\bullet$} node[pos=0.6, above] {\footnotesize $2$}  node[pos=0.75] {\footnotesize$\bullet$} node[pos=0.75, above] {\footnotesize $3$}  node[pos=0.9, red] {\footnotesize$\bullet$} node[pos=0.9, above, red] {\footnotesize $I_2$}; 
    \end{tikzpicture}
\end{align}

==> figures/Line1.tex <==
\begin{align}
    \begin{tikzpicture}[baseline={(0,0.3cm)}]
    \draw(0,0)--(15:5) node[pos=0.1] {$\footnotesize\bullet$} node[pos=0.3] {$\footnotesize\bullet$} node[pos=0.5] {$\footnotesize\bullet$} node[pos=0.9] {$\footnotesize\bullet$} node[pos=0.1,below] {1} node[pos=0.3,below] {2} node[pos=0.5,below] {3} node[pos=0.7,below,sloped] {\large$\cdots$} node[pos=0.9,below] {$n$};
    \end{tikzpicture}%\hspace{1cm}
%    C=\begin{pmatrix}
%    * & * & \cdots & *\\ 
%    * & * & \cdots & *
%    \end{pmatrix}
\end{align}

==> figures/Line2.tex <==
\begin{tikzpicture}
    \draw(0,0)--(15:5) node[pos=0.1] {$\footnotesize\bullet$} node[pos=0.3] {$\footnotesize\bullet$} node[pos=0.5] {$\footnotesize\bullet$} node[pos=0.9] {$\footnotesize\bullet$} node[pos=0.1,below] {12} node[pos=0.3,below] {3} node[pos=0.5,below] {4} node[pos=0.7,below,sloped] {\large$\cdots$} node[pos=0.9,below] {$n$};
    \node[below] at (2.6,-0.5) {$\left(12\right)=0$};
\end{tikzpicture} 


==> figures/LineSing.tex <==
\begin{align}
    \begin{tikzpicture}
    \begin{scope}[shift={(0,0)}]
    \draw(0,0)--(15:5) node[pos=0.1] {$\footnotesize\bullet$} node[pos=0.3] {$\footnotesize\bullet$} node[pos=0.5] {$\footnotesize\bullet$} node[pos=0.9] {$\footnotesize\bullet$} node[pos=0.1,below] {12} node[pos=0.3,below] {3} node[pos=0.5,below] {4} node[pos=0.7,below,sloped] {\large$\cdots$} node[pos=0.9,below] {$n$};
    \end{scope}
    \node[below] at (2.6,-0.5) {$\left(12\right)=\ang{12}=0$};
    \node[below] at (2.6,-1.2) {$\lambda_2=\alpha\lambda_1$};
    \begin{scope}[shift={(7,0)}]
    \draw(0,0)--(15:5) node[pos=0.1] {$\footnotesize\bullet$} node[pos=0.3] {$\footnotesize\bullet$} node[pos=0.5] {$\footnotesize\bullet$} node[pos=0.9] {$\footnotesize\bullet$} node[pos=0.1,below] {1} node[pos=0.3,below] {3} node[pos=0.5,below] {4} node[pos=0.7,below,sloped] {\large$\cdots$} node[pos=0.9,below] {$n$};
    \end{scope}
    \node[below] at (9.6,-0.5) {$\lambda_2\to0$};
    \end{tikzpicture}
\end{align}

==> figures/MHV4pt.tex <==
\begin{align}
\label{fig:MHV4pt}
    \begin{tikzpicture}[baseline={(0,-0.5cm)}]
    \draw(0,0)--(-15:4) node[pos=0.1] {\footnotesize$\bullet$}  node[pos=0.1, above] {\footnotesize$1$} node[pos=0.35] {\footnotesize$\bullet$}  node[pos=0.35, above] {\footnotesize 3}  node[pos=0.6] {\footnotesize$\bullet$} node[pos=0.6, above] {\footnotesize 2}  node[pos=0.85] {\footnotesize$\bullet$}  node[pos=0.85, above] {\footnotesize 4}; 
    \end{tikzpicture} + \begin{tikzpicture}[baseline={(0,-0.5cm)}]
    \draw(0,0)--(-15:4) node[pos=0.1] {\footnotesize$\bullet$}  node[pos=0.1, above] {\footnotesize$1$} node[pos=0.35] {\footnotesize$\bullet$}  node[pos=0.35, above] {\footnotesize 3}  node[pos=0.6] {\footnotesize$\bullet$} node[pos=0.6, above] {\footnotesize 4}  node[pos=0.85] {\footnotesize$\bullet$}  node[pos=0.85, above] {\footnotesize 2}; 
    \end{tikzpicture}
\end{align}

==> figures/MHVconfig.tex <==
\begin{align}
    \begin{tikzpicture}
    \draw(0,0)--(15:5) 
    node[pos=0.1] {$\footnotesize\bullet$} 
    node[pos=0.3] {$\footnotesize\bullet$} node[pos=0.5] {$\footnotesize\bullet$} 
    node[pos=0.9] {$\footnotesize\bullet$} node[pos=0.1,below] {$1,2,3$} 
    node[pos=0.3,below] {4} 
    node[pos=0.5,below] {5} 
    node[pos=0.7,below,sloped] {\large$\cdots$} 
    node[pos=0.9,below] {$n$};
    \node[below] at (2.6,-0.5) {$\begin{gathered}
         (12) =(23)=0 \\
         P_1 \sim P_2 \sim P_3
    \end{gathered} $};
    \end{tikzpicture} \qquad \qquad 
    \begin{tikzpicture}[baseline={(0,-1.5cm)}]
    \draw(0,0)--(15:5) 
    node[pos=0.1] {$\footnotesize\bullet$} 
    node[pos=0.25] {$\footnotesize\bullet$} 
    node[pos=0.375] {$\footnotesize\bullet$}     
    node[pos=0.5] {$\footnotesize\bullet$} 
    node[pos=0.9] {$\footnotesize\bullet$} node[pos=0.1,below] {1} 
    node[pos=0.25,below] {3} 
    node[pos=0.375,below] {4}
    node[pos=0.5,below] {5} 
    node[pos=0.7,below,sloped] {\large$\cdots$} node[pos=0.9,below] {$n$};
    \node[below] at (2.6,-0.5) {$\lambda_2\to 0$};
    \end{tikzpicture}    
\end{align}

==> figures/MHVgeneralconfig.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.8,baseline={(0,2cm)}]
    \draw(0,0)--(2,0);
    \draw (2,0)--(3,2);
    \draw(3,2)--(2,4);
    \draw(2,4)--(0,4);
    \draw(0,4)--(-1,2);
    \draw(-1,2)--(0,0);
    \draw(2,4)--(1,3);
    \draw(-1,2)--(0.25,1.25);
    \draw(2,0)--(1.75,1.25);
    \draw (1.75,1.25)--(1,2);
    \draw (0.25,1.25)--(1,2);
    \draw (1,3)--(1,2);
    \draw (1,3)--(0.5,3) node[at end,left] {1};
    \draw (1.75,1.25)--(1.75,1.75) node[at end, above] {2};
    \draw (0.25,1.25)--(0.67,1) node[at end, right] {3};
    \draw (0,4)--(-0.4,4.4) node[at end, above left] {4};
    \draw (3,2)--(3.5,2) node[at end, right] {5};
    \draw (0,0)--(-0.4,-0.4) node[at end, below left] {6};
    \draw[black,fill=white] (0,0) circle (1.25ex);
    \draw[black,fill=black] (2,0) circle (1.25ex);
    \draw[black,fill=white] (3,2) circle (1.25ex);
    \draw[black,fill=black] (2,4) circle (1.25ex);
    \draw[black,fill=white] (0,4) circle (1.25ex);
    \draw[black,fill=black] (-1,2) circle (1.25ex);
    \draw[black,fill=white] (1,3) circle (1.25ex);
    \draw[black,fill=white] (0.25,1.25) circle (1.25ex);
    \draw[black,fill=white] (1.75,1.25) circle (1.25ex);
    \draw[black,fill=black] (1,2) circle (1.25ex);
    \end{tikzpicture} = &PT(1, 2, 3, 4, 5, 6) + PT(1, 2, 4, 5, 6, 3) +P T(1, 4, 2, 5, 6, 3)\nonumber\\[-80pt]
    &+ P T(1, 4, 5, 6, 2, 3) +P T(1, 4, 6, 2, 3, 5) + P T(1, 4, 6, 2, 5, 3)\nonumber\\
    &+P T(1, 6, 2, 3, 4, 5)\,.
\end{align}

==> figures/MinorSigns1.tex <==
   \begin{tikzpicture}[scale=0.7, baseline={(0,1cm)}]
    \draw(5,0)--(-1,0) 
%    node[pos=0.125,above right] {$I$}
    node[pos=0.42] { $ \bullet$} 
    node[pos=0.42,below] {$3$} 
%    node[pos=0.71,above left] {$\hat{4}$}
    node[pos=0.9]{$\bullet$}
    node[pos=0.9, above]{$5$}
    ;
    \draw(0.5,-0.5)--(3,4.33)
    node[pos=0.5] { $ \bullet$} 
    node[pos=0.5,left] {$4$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.5] { $ \bullet$} 
    node[pos=0.8] { $ \bullet$} 
    node[pos=0.5,right] {$2$} 
    node[pos=0.8,right] {$1$};
    \end{tikzpicture}

==> figures/MinorSigns2.tex <==
\begin{tikzpicture}[scale=0.7,baseline={(0,1cm)}]
    \draw(1,0)--(0,0);
    \draw(5,0)--(6,0);
    \draw(5,0)--(0,0)
    node[pos=0.35] { $ \bullet$} 
    node[pos=0.65] { $ \bullet$} 
%    node[pos=0.15,above right] {$I$} 
    node[pos=0.35,below] {$2$} 
    node[pos=0.65,below] {$3$}
%    node[pos=0.85,above left] {$\hat{4}$}
    ;
    \draw(0.5,-0.5)--(3,4.33)  node[pos=0.5] { $ \bullet$} node[pos=0.5,left] {$4$};
    \draw(2,4.33)--(5.02,-1.5) 
    node[pos=0.18] { $ \bullet$} 
    node[pos=0.18,right] {$1$}
    node[pos=0.4] { $ \bullet$} 
    node[pos=0.4,right] {$5$};
    \end{tikzpicture}

==> figures/N2MHVgeneral1.tex <==
% with I1, I2, I3 labelled
	\tdplotsetmaincoords{60}{145}
	\begin{tikzpicture}[tdplot_main_coords, scale=0.55,baseline={(0., 1cm)}]
		%
%		\draw[dashed] (0,0,0) -- (6,0,0);
		\draw[] (6,0,0) -- (6,6,0);
		\draw[] (6,6,0) -- (0,6,0);
%		\draw[dashed] (0,6,0) -- (0,0,0);
        %
%		\draw[dashed] (0,0,0) -- (0,0,6);
		\draw[] (6,0,0) -- (6,0,6);
		\draw[] (6,6,0) -- (6,6,6)
		node[pos=0.15] {$\footnotesize \bullet$} node[pos=0.15, above left ] {$k{+}1$} 
		node[pos=0.3] {$\footnotesize \bullet$} 
		node[pos=0.4,  above, sloped] {$\cdots$}  
		node[pos=0.5] {$\footnotesize \bullet$}
		node[pos=0.6] {$\footnotesize \bullet$} node[pos=0.65, left ] {$i$} ;
		\draw[] (0,6,0) -- (0,6,6);

		\draw[] (0,0,6) -- (6,0,6);
		\draw[] (6,0,6) -- (6,6,6) 
		node[pos=0.0] {\color{red}$\footnotesize \bullet$} node[pos=0.0,above ] {$I_3$}
		node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.2,above right] {$m{+}1$}
		node[pos=0.45] {$\footnotesize \bullet$} 
		node[pos=0.55,above,sloped] {$\cdots\cdots$}
		node[pos=0.65] {$\footnotesize \bullet$}
		node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8,above right] {$n$}
		; 
		\draw[] (6,6,6) -- (0,6,6) 
		node[pos=0.0, blue] {$\footnotesize \bullet$} node[pos=0.0,above ] {$1$} 
		node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.2,above ] {$2$}
		node[pos=0.4] {$\footnotesize \bullet$} 
		node[pos=0.5,above, sloped ] {$\cdots \cdots$}
		node[pos=0.6] {$\footnotesize \bullet$} 
        node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8,above] {$j$}
        node[pos=1.0] {\color{red} $\footnotesize \bullet$} node[pos=1.0,above right] {$I_1$};
        
		\draw[] (0,6,6) -- (0,0,6);

        \draw (0,6,6) -- (6,6,0)
        node[pos=1.0] {\color{red}$\footnotesize \bullet$} node[pos=1.0,below left] {$I_2$}
        node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.2,left] {$j{+}1$}
        node[pos=0.35] {$\footnotesize \bullet$} node[pos=0.35, left] {$j{+}2$} 
		node[pos=0.55,above, sloped ] {$\cdots\cdots$}
		node[pos=0.7] {$\footnotesize \bullet$}
		node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8,below right ] {$k$} 
        ;
        
        \draw (6,0,6) -- (6,6,4.5)
        node[pos=1.0] {\color{red}$\footnotesize \bullet$} node[pos=1.0, right] {$I$}
        node[pos=0.3] {$\footnotesize \bullet$} node[pos=0.3, below,sloped] {$m$}
        node[pos=0.45] {$\footnotesize \bullet$}
        node[pos=0.55, below,sloped] {$\cdots\cdots$}
        node[pos=0.65] {$\footnotesize \bullet$}
        node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8, below,sloped] {$i{+}1$}
        ;
	\end{tikzpicture}

==> figures/N2MHVgeneral2.tex <==
% with I1, I2, I3 labelled
	\tdplotsetmaincoords{60}{145}
	\begin{tikzpicture}[tdplot_main_coords, scale=0.55,baseline={(0., 1cm)}]
%		\draw[dashed] (0,0,0) -- (6,0,0);
		\draw[] (6,0,0) -- (6,6,0);
		\draw[] (6,6,0) -- (0,6,0)
		node[pos=0.0] {\color{red}$\footnotesize \bullet$} node[pos=0.0, below] {$I_2$}
		node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.2, below] {$k$}
		node[pos=0.4] {$\footnotesize \bullet$}
		node[pos=0.5, below, sloped] {$\cdots\cdots$}
		node[pos=0.6] {$\footnotesize \bullet$}
		node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8, below] {$j{+}1$};
%		\draw[dashed] (0,6,0) -- (0,0,0);
%		\draw[dashed] (0,0,0) -- (0,0,6);
		\draw[] (6,0,0) -- (6,0,6);
		\draw[] (6,6,0) -- (6,6,6)
		node[pos=0.15] {$\footnotesize \bullet$} node[pos=0.15, above left ] {$k{+}1$} 
		node[pos=0.3] {$\footnotesize \bullet$} 
		node[pos=0.4,  above, sloped] {$\cdots$}  
		node[pos=0.5] {$\footnotesize \bullet$}
		node[pos=0.6] {$\footnotesize \bullet$} node[pos=0.6, left ] {$m$} ;
		\draw[] (0,6,0) -- (0,6,6);
		\draw[] (0,0,6) -- (6,0,6);
		\draw[] (6,0,6) -- (6,6,6) 
		node[pos=0.0] {$\footnotesize \bullet$} node[pos=0.0,above right] {$1$}
		node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.2,above right] {$2$}
		node[pos=0.45] {$\footnotesize \bullet$} 
		node[pos=0.55,above,sloped] {$\cdots\cdots$}
		node[pos=0.65] {$\footnotesize \bullet$}
		node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8,above right] {$i$}
		; 
		\draw[] (6,6,6) -- (0,6,6) 
		node[pos=0.0] {\color{red}$\footnotesize \bullet$} node[pos=0.0,above ] {$I$} 
		;
    
		\draw[] (0,6,6) -- (0,0,6);

        \draw (6,6,6) -- (0,6,0)
        node[pos=1.0] {\color{red}$\footnotesize \bullet$}
        node[pos=1.0, below ] {$I_1$}
        node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.2,above right] {$i{+}1$}
        node[pos=0.35] {$\footnotesize \bullet$} node[pos=0.35,above right] {$i{+}2$} 
		node[pos=0.55,above, sloped ] {$\cdots\cdots$}
		%node[pos=0.7] {$\footnotesize \bullet$}
		node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8,above right ] {$j$} 
        ;
        
        \draw (6,0,6) -- (6,6,4.5)
        node[pos=1.0] {\color{red}$\footnotesize \bullet$} node[pos=1.0, right] {$I_3$}
        node[pos=0.3] {$\footnotesize \bullet$} node[pos=0.3, below,sloped] {$n$}
        node[pos=0.45] {$\footnotesize \bullet$}
        node[pos=0.55, below,sloped] {$\cdots\cdots$}
        node[pos=0.65] {$\footnotesize \bullet$}
        node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8, below,sloped] {$m{+}1$}
        ;
	\end{tikzpicture}

==> figures/N2MHVgeneral_1.tex <==
	\tdplotsetmaincoords{60}{145}
	\begin{tikzpicture}[tdplot_main_coords, scale=0.5]
		\draw[] (6,0,0) -- (6,6,0);
		\draw[] (6,6,0) -- (0,6,0);
		\draw[] (6,0,0) -- (6,0,6);
		\draw[] (6,6,0) -- (6,6,6)
		node[pos=0.15] {$\footnotesize \bullet$} 
		node[pos=0.15, above left, font=\tiny ] {$k{+}1$} 
		node[pos=0.3] {$\footnotesize \bullet$} 
		node[pos=0.4,  above, sloped, font=\tiny] {$\cdots$}  
		node[pos=0.5] {$\footnotesize \bullet$}
		node[pos=0.6] {$\footnotesize \bullet$} 
		node[pos=0.65, left, font=\tiny] {$i$} ;
		\draw[] (0,6,0) -- (0,6,6);
		\draw[] (0,0,6) -- (6,0,6);
		\draw[] (6,0,6) -- (6,6,6) 
		node[pos=0.0] {\color{red}$\footnotesize \bullet$} 
		node[pos=0.2] {$\footnotesize \bullet$} 
		node[pos=0.2,above right, font=\tiny] {$m+1$}
		node[pos=0.45] {$\footnotesize \bullet$} 
		node[pos=0.55,above,sloped,font=\tiny] {$\cdots\cdots$}
		node[pos=0.65] {$\footnotesize \bullet$}
		node[pos=0.8] {$\footnotesize \bullet$} 
		node[pos=0.8,above right,font=\tiny] {$n$}; 
		\draw[] (6,6,6) -- (0,6,6) 
		node[pos=0.0, blue] {$\footnotesize \bullet$} 
		node[pos=0.0,above, font=\tiny] {$1$} 
		node[pos=0.2] {$\footnotesize \bullet$} 
		node[pos=0.2,above, font=\tiny] {$2$}
		node[pos=0.4] {$\footnotesize \bullet$} 
		node[pos=0.5,above, sloped, font=\tiny] {$\cdots \cdots$}
		node[pos=0.6] {$\footnotesize \bullet$} 
        node[pos=0.8] {$\footnotesize \bullet$} 
        node[pos=0.8,above, font=\tiny] {$j$}
        node[pos=1.0] {\color{red} $\footnotesize \bullet$};
		\draw[] (0,6,6) -- (0,0,6);
        \draw (0,6,6) -- (6,6,0)
        node[pos=1.0] {\color{red}$\footnotesize \bullet$}
        node[pos=0.2] {$\footnotesize \bullet$} 
        node[pos=0.2,left, font=\tiny] {$j{+}1$}
        node[pos=0.35] {$\footnotesize \bullet$} 
        node[pos=0.35,left, font=\tiny] {$j{+}2$} 
		node[pos=0.55,above, sloped, font=\tiny] {$\cdots\cdots$}
		node[pos=0.7] {$\footnotesize \bullet$}
		node[pos=0.8] {$\footnotesize \bullet$} 
		node[pos=0.8,below right, font=\tiny] {$k$} ;
        \draw (6,0,6) -- (6,6,4.5)
        node[pos=1.0] {\color{red}$\footnotesize \bullet$} %node[pos=1.0, right] {$I$}
        node[pos=0.3] {$\footnotesize \bullet$} 
        node[pos=0.3, below,sloped,font=\tiny] {$m$}
        node[pos=0.45] {$\footnotesize \bullet$}
        node[pos=0.55, below,sloped,font=\tiny] {$\cdots\cdots$}
        node[pos=0.65] {$\footnotesize \bullet$}
        node[pos=0.8] {$\footnotesize \bullet$} 
        node[pos=0.8, below,sloped, font=\tiny] {$i+1$};
\end{tikzpicture}

==> figures/N2MHVgeneral_2.tex <==
	\tdplotsetmaincoords{60}{145}
	\begin{tikzpicture}[tdplot_main_coords, scale=0.5]
		%
		\draw[] (6,0,0) -- (6,6,0);
		\draw[] (6,6,0) -- (0,6,0)
		node[pos=0.0] {\color{red}$\footnotesize \bullet$}
		node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.2, below, font=\tiny] {$k$}
		node[pos=0.4] {$\footnotesize \bullet$}
		node[pos=0.5, below, sloped,font=\tiny] {$\cdots\cdots$}
		node[pos=0.6] {$\footnotesize \bullet$}
		node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8, below, font=\tiny] {$j+1$};
        %
		\draw[] (6,0,0) -- (6,0,6);
		\draw[] (6,6,0) -- (6,6,6)
		node[pos=0.15] {$\footnotesize \bullet$} node[pos=0.15, above left, font=\tiny] {$k{+}1$} 
		node[pos=0.3] {$\footnotesize \bullet$} 
		node[pos=0.4,  above, sloped, font=\tiny] {$\cdots$}  
		node[pos=0.5] {$\footnotesize \bullet$}
		node[pos=0.6] {$\footnotesize \bullet$} node[pos=0.6, left, font=\tiny] {$m$} ;
		\draw[] (0,6,0) -- (0,6,6);
		\draw[] (0,0,6) -- (6,0,6);
		%
		\draw[] (6,0,6) -- (6,6,6) 
		node[pos=0.0, blue] {$\footnotesize \bullet$} node[pos=0.0,above right, font=\tiny] {$1$}
		node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.2,above right, font=\tiny] {$2$}
		node[pos=0.45] {$\footnotesize \bullet$} 
		node[pos=0.55,above,sloped,font=\tiny] {$\cdots\cdots$}
		node[pos=0.65] {$\footnotesize \bullet$}
		node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8,above right,font=\tiny] {$i$}
		; 
		\draw[] (6,6,6) -- (0,6,6) 
		node[pos=0.0] {\color{red}$\footnotesize \bullet$} ;%node[pos=0.0,above ] {$I$} 
		\draw[] (0,6,6) -- (0,0,6);
        \draw (6,6,6) -- (0,6,0)
        node[pos=1.0] {\color{red}$\footnotesize \bullet$}
        node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.2,above right, font=\tiny] {$i+1$}
        node[pos=0.35] {$\footnotesize \bullet$} node[pos=0.35,above right, font=\tiny] {$i+2$} 
		node[pos=0.55,above, sloped, font=\tiny] {$\cdots\cdots$}
		%node[pos=0.7] {$\footnotesize \bullet$}
		node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8,above right, font=\tiny] {$j$} 
        ;
        \draw (6,0,6) -- (6,6,4.5)
        node[pos=1.0] {\color{red}$\footnotesize \bullet$} %node[pos=1.0, right] {$\hat n$}
        node[pos=0.3] {$\footnotesize \bullet$} node[pos=0.3, below, sloped, font=\tiny] {$n$}
        node[pos=0.45] {$\footnotesize \bullet$}
        node[pos=0.55, below,sloped, font=\tiny] {$\cdots\cdots$}
        node[pos=0.65] {$\footnotesize \bullet$}
        node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8, below,sloped, font=\tiny] {$m+1$}
        ;
	\end{tikzpicture}

==> figures/N2MHVglue1.tex <==
 \tdplotsetmaincoords{60}{145}
   \begin{tikzpicture}[scale=0.75,baseline={(0cm,1cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$} 
    node[pos=0.3,below,font=\small] {$k$} 
    node[pos=0.5,below] {$\cdots$} 
    node[pos=0.7,below,font=\small] {$j+1$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.2] {$\footnotesize \bullet$} 
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.7, red] {$\footnotesize \bullet$} 
    node[pos=0.2,left,font=\small] {$k+1$} 
    node[pos=0.4,above left, sloped] {\footnotesize $\cdots$} 
    node[pos=0.5,left,font=\small] {$i$} 
    node[pos=0.7,left,font=\small] {$I$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.6] {$\footnotesize \bullet$} 
    node[pos=0.8, blue] {$\footnotesize \bullet$} 
    node[pos=0.3,right,font=\small] {$j$} 
    node[pos=0.5,above right, sloped] {\footnotesize $\cdots$} 
    node[pos=0.6,right,font=\small] {$2$} 
    node[pos=0.8,right,font=\small] {$1$};
    \end{tikzpicture} \large \bigotimes \normalsize
    \begin{tikzpicture}[scale=0.8,baseline={(0cm,1cm)}]
    \draw(0,0)--(4,0) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$} 
    node[pos=0.9,red] {$\footnotesize \bullet$} 
    node[pos=0.3,below, font=\small] {$n-1$} 
    node[pos=0.5,below,font=\small] {$\cdots$} 
    node[pos=0.7,below] {$i{+}1$} 
    node[pos=0.9,below] {$I$};
    \draw(0,-0.2)--(3,1.5) 
    node[pos=0.1] {$\footnotesize \bullet$} 
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.9, blue] {$\footnotesize \bullet$} 
    node[pos=0.1,above left, font=\small] {$\hat{n}$} 
    node[pos=0.5,above left, font=\small] {$n$} 
    node[pos=0.9,above left, font=\small] {$1$};
    \end{tikzpicture} =
    	\begin{tikzpicture}[tdplot_main_coords, scale=0.45,baseline={(0,0cm)}]
		\draw[] (6,0,0) -- (6,6,0);
		\draw[] (6,6,0) -- (0,6,0);
		\draw[] (6,0,0) -- (6,0,6);
		\draw[] (6,6,0) -- (6,6,6)
		node[pos=0.3] {$\footnotesize \bullet$} node[pos=0.3, left, font=\tiny] {$k+1$} 
		node[pos=0.45,  above, sloped, font=\tiny] {$\cdots$}  
		node[pos=0.6] {$\footnotesize \bullet$} node[pos=0.6, left, font=\tiny] {$i$} ;
		\draw[] (0,6,0) -- (0,6,6);
		\draw[] (0,0,6) -- (6,0,6);
		\draw[] (6,0,6) -- (6,6,6) 
		node[pos=0.0] {$\footnotesize \bullet$} node[pos=0.0,above, font=\tiny] {$\hat n$}
		node[pos=0.5] {$\footnotesize \bullet$} node[pos=0.5,above, font=\tiny] {$n$}; 
		\draw[] (6,6,6) -- (0,6,6) 
		node[pos=0.0, blue] {$\footnotesize \bullet$} node[pos=0.0,above, font=\tiny ] {$1$} 
		node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.2,above, font=\tiny] {$2$}
		node[pos=0.5,above, sloped, font=\tiny] {$\cdots \cdots$}
        node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8,above, font=\tiny] {$j$}
        node[pos=1.0] {$\footnotesize \bullet$}
        ;
        
		\draw[] (0,6,6) -- (0,0,6);

        \draw (0,6,6) -- (6,6,0)
        node[pos=1.0] {$\footnotesize \bullet$}
        node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.2,left, font=\tiny] {$j{+}1$}
        node[pos=0.35] {$\footnotesize \bullet$} node[pos=0.35,left, font=\tiny] {$j{+}2$} 
		node[pos=0.6,above, sloped, font=\tiny] {$\cdots\cdots$} 
		node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8,below right,font=\tiny ] {$k$} 
        ;
        
        \draw (6,0,6) -- (6,6,4.5)
        node[pos=1.0] {\color{red}$\footnotesize \bullet$} node[pos=1.0, right, font=\tiny] {$I$}
        node[pos=0.3] {$\footnotesize \bullet$} node[pos=0.3, below,sloped, font=\tiny] {$n-1$}
        node[pos=0.55, below,sloped,font=\tiny] {$\cdots\cdots$}
        node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8, below,sloped, font=\tiny] {$i+1$};
	\end{tikzpicture}  

==> figures/N2MHVglue2.tex <==
	\tdplotsetmaincoords{60}{145}
	\begin{tikzpicture}[scale=0.75,baseline={(0cm, 1cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$} 
    node[pos=0.3,below,font=\small] {$k$} 
    node[pos=0.5,below] {$\cdots$} 
    node[pos=0.7,below,font=\small] {$j{+}1$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.2] {$\footnotesize \bullet$} 
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$} 
    node[pos=0.2,above left,font=\small] {$k{+}1$} 
    node[pos=0.4,above left, sloped] {\scriptsize $\cdots$} 
    node[pos=0.5,left,font=\small] {$n{-}1$} 
    node[pos=0.7,left,font=\small] {$\hat n$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.6] {$\footnotesize \bullet$} 
    node[pos=0.8, red] {$\footnotesize \bullet$} 
    node[pos=0.3,right,font=\small] {$j$} 
    node[pos=0.5,above right, sloped] {\footnotesize $\cdots$} 
    node[pos=0.6,right,font=\small] {$i{+}1$} 
    node[pos=0.8,right,font=\small] {$I$};
    \end{tikzpicture}
	\large \otimes \normalsize
	\begin{tikzpicture}[baseline={(0,1cm)}]
    \draw(0,0)--(15:4) 
    node[pos=0.1, red] {\footnotesize$\bullet$}  
    node[pos=0.1, above, font=\small] {$I$} 
    node[pos=0.25] {\footnotesize$\bullet$}  
    node[pos=0.25, above, font=\small] { $i$}  
    node[pos=0.5, above, sloped, font=\small] {$\cdots$}  
    node[pos=0.7] {\footnotesize$\bullet$} 
    node[pos=0.7, above, font=\small] { $2$}  
    node[pos=0.85, blue] {\footnotesize$\bullet$}  
    node[pos=0.85, above, font=\small] { $1$}; 
    \end{tikzpicture} =
	\begin{tikzpicture}[tdplot_main_coords, scale=0.47,baseline={(0cm,0cm)}]
		\draw[] (6,0,0) -- (6,6,0);
		\draw[] (6,6,0) -- (0,6,0)
		node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.2, below, font=\small] {$k$}
		node[pos=0.4] {$\footnotesize \bullet$}
		node[pos=0.5, below, sloped] {$\cdots$}
		node[pos=0.6] {$\footnotesize \bullet$}
		node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8, below, font=\small] {$j{+}1$};
		\draw[] (6,0,0) -- (6,0,6);
		\draw[] (6,6,0) -- (6,6,6)
		node[pos=0.15] {$\footnotesize \bullet$} node[pos=0.15, above left, font=\small] {$k{+}1$} 
		node[pos=0.4,  above, sloped] {$\cdots$}  
		node[pos=0.6] {$\footnotesize \bullet$} node[pos=0.6, left, font=\small] {$n{-}1$} ;
		\draw[] (0,6,0) -- (0,6,6);
		\draw[] (0,0,6) -- (6,0,6);
		\draw[] (6,0,6) -- (6,6,6) 
		node[pos=0.0, blue] {$\footnotesize \bullet$} node[pos=0.0,above, font=\small] {$1$}
		node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.2,above right, font=\small] {$2$}
		node[pos=0.45] {$\footnotesize \bullet$} 
		node[pos=0.55,above,sloped] {$\cdots\cdots$}
		node[pos=0.65] {$\footnotesize \bullet$}
		node[pos=0.8] {$\footnotesize \bullet$} 
		node[pos=0.8,above right, font=\small] {$i$}; 
		\draw[] (6,6,6) -- (0,6,6) 
		node[pos=0.0] {\color{red}$\footnotesize \bullet$} 
		node[pos=0.0,above, font=\small] {$I$};
		\draw[] (0,6,6) -- (0,0,6);
        \draw (6,6,6) -- (0,6,0)
        node[pos=0.2] {$\footnotesize \bullet$} 
        node[pos=0.2,above right, font=\small] {$i{+}1$}
        node[pos=0.35] {$\footnotesize \bullet$} 
        node[pos=0.35,above right, font=\small] {$i{+}2$} 
		node[pos=0.55,above, sloped, font=\small] {$\cdots\cdots$}
		node[pos=0.8] {$\footnotesize \bullet$} 
		node[pos=0.8,above right, font=\small] {$j$} 
        ;
        \draw (6,0,6) -- (6,6,4.5)
        node[pos=1.0] {$\footnotesize \bullet$} 
        node[pos=1.0, right,font=\small] {$\hat n$}
        node[pos=0.5] {$\footnotesize \bullet$} 
        node[pos=0.5, below,font=\small] {$n$}
        ;
	\end{tikzpicture}

==> figures/N2MHVnon1.tex <==
\begin{equation}
    \begin{tikzpicture}[scale=0.7, baseline={(0,0.75cm)}]
    \draw (0,0)--(1,1) node[at start, below left] {$j+1$};
    \draw (-0.5,1)--(1,1) node[at start, left] {$\hat{k}$};
    \draw(1,1)--(0,2) node[at end, above left] {$i$};
    \draw(1,1)--(3,1) node[pos=0.5, above] {$I$};
    \draw(3,1)--(4,0) node[at end, below right] {$j$};
    \draw(3,1)--(4,2) node[at end, above right]{$i+1$};
    \draw(3,1)--(4.5,1) node[at end, right] {$\hat 1$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node[rotate=120] at (4,1.5) {\footnotesize$\cdots$};
    \node[rotate=60] at (4,0.6) {\footnotesize$\cdots$};
    \node[rotate=120] at (-0.25,0.5) {\footnotesize$\cdots$};
    \node[rotate=60] at (-0.25,1.5) {\footnotesize$\cdots$};
    \node at (1,1) {2};
    \node at (3,1) {3};
    \end{tikzpicture}
    \quad 
    \begin{tikzpicture}[scale=0.7, baseline={(0,0.75cm)}]
    \draw (0,0)--(1,1) node[at start, below left] {$j+1$};
    \draw (-0.5,1)--(1,1) node[at start, left] {$\hat{k}$};
    \draw(1,1)--(0,2) node[at end, above left] {$i$};
    \draw(1,1)--(3,1) node[pos=0.5, above] {$I$};
    \draw(3,1)--(4,0) node[at end, below right] {$j$};
    \draw(3,1)--(4,2) node[at end, above right]{$i+1$};
    \draw(3,1)--(4.5,1) node[at end, right] {$\hat 1$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node[rotate=120] at (4,1.5) {\footnotesize$\cdots$};
    \node[rotate=60] at (4,0.6) {\footnotesize$\cdots$};
    \node[rotate=120] at (-0.25,0.5) {\footnotesize$\cdots$};
    \node[rotate=60] at (-0.25,1.5) {\footnotesize$\cdots$};
    \node at (1,1) {3};
    \node at (3,1) {2};
    \end{tikzpicture} 
    \quad
    \begin{tikzpicture}[scale=0.7, baseline={(0,0.75cm)}]
    \draw (0,0)--(1,1) ; % node[at start, below left] {$k{-}1$}
    \draw(1,1)--(0,2) node[at end, above left] {$\hat k $};
    \draw(1,1)--(3,1) node[pos=0.5, above] {$I$};
    \draw(3,1)--(4,0) ; % node[at end, below right] {$k{-}2$}
    \draw(3,1)--(4,2) ; % node[at end, above right]{$k{+}1$}
    \draw(3,1)--(4.5,1) node[at end, right] {$\hat 1$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node[rotate=120] at (4,1.5) {\footnotesize$\cdots$};
    \node[rotate=60] at (4,0.6) {\footnotesize$\cdots$};
    \node at (1,1) {1};
    \node at (3,1) {4};
    \end{tikzpicture}     
\end{equation}


==> figures/N2MHVnon2.tex <==
	\tdplotsetmaincoords{60}{150}
	\begin{tikzpicture}[scale=0.6,baseline={(0,0.7cm)}]
    \draw(0,0)--(5,1.5) 
    node[pos=0.1] {$\footnotesize \bullet$} 
    node[pos=0.2] {$\footnotesize \bullet$} 
    node[pos=0.3] {$\footnotesize \bullet$}
    node[pos=0.4] {$\footnotesize \bullet$}
    node[pos=0.4, below right,font=\small] {$\hat k$}
    node[pos=0.55] {$\footnotesize \bullet$} 
    node[pos=0.65] {$\footnotesize \bullet$}
    node[pos=0.8] {$\footnotesize \bullet$}
    node[pos=0.95, color=red] {$\footnotesize \bullet$}
    node[pos=0.95,below,font=\small] {$I$};
    \draw(2,0.6) -- (3,4.6)
    node[pos=0.4]{$\footnotesize \bullet$}
    node[pos=0.4,right, font=\small]{$k$}
    node[pos=0.8, blue]{$\footnotesize \bullet$}
    node[pos=0.8, right, font=\small]{$1$};
    \draw(2,0.6) -- (1.5,-1.4);
    \end{tikzpicture} \quad\quad
	\bigotimes \begin{tikzpicture}[scale=0.6,baseline={(0,0.7cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$};
    \draw(5,0)--(6.5,0)
    node[pos=0.0] {$\footnotesize \bullet$}
    node[pos=0.4] {$\footnotesize \bullet$}
    node[pos=0.8] {$\footnotesize \bullet$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.3] {$\footnotesize \bullet$}
    node[pos=0.45] {$\footnotesize \bullet$}
    node[pos=0.6, color=red] {$\footnotesize \bullet$} node[pos=0.6, font=\small, above left] {$I$};
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.1] {$\footnotesize \bullet$} 
    node[pos=0.2] {$\footnotesize \bullet$} 
    node[pos=0.3] {$\footnotesize \bullet$}
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.6] {$\footnotesize \bullet$}
    node[pos=0.72] {$\footnotesize \bullet$}
    node[pos=0.85, blue] {$\footnotesize \bullet$}
    node[pos=0.85,right,font=\small] {$1$};
    \end{tikzpicture} =
	\begin{tikzpicture}[tdplot_main_coords, scale=0.4,baseline={(0,0.7cm)}]
		\draw[] (6,0,0) -- (6,6,0);
		\draw[] (6,6,0) -- (0,6,0);
		\draw[] (6,0,0) -- (6,0,6);
		\draw[] (6,6,0) -- (6,6,6)
		node[pos=0.2] {$\footnotesize \bullet$} 
		node[pos=0.4] {$\footnotesize \bullet$} 
		node[pos=0.6] {$\footnotesize \bullet$};
		\draw[] (0,6,0) -- (0,6,6);
		\draw[] (6,0,6) -- (6,6,6) 
		node[pos=0.0] {\color{gray}$\footnotesize \bullet$} node[pos=0.0, above right,font=\small] {$\widehat k$}
		node[pos=0.7] {$\footnotesize \bullet$} node[pos=0.7,above,font=\small] {$k$}
		; 
		\draw[] (6,6,6) -- (0,6,6) 
		node[pos=0.0, blue] {$\footnotesize \bullet$} node[pos=0.0,above, font=\small] {$1$} 
		node[pos=0.2] {$\footnotesize \bullet$} 
		node[pos=0.4] {$\footnotesize \bullet$} 
		node[pos=0.6] {$\footnotesize \bullet$} 
        node[pos=0.8] {$\footnotesize \bullet$} 
        node[pos=0.95] {$\footnotesize \bullet$} 
;
        \draw (0,4,6) -- (6,6,0)
        node[pos=1.0] {\color{gray}$\footnotesize \bullet$}
        node[pos=0.8] {$\footnotesize \bullet$} 
        node[pos=0.65] {$\footnotesize \bullet$}
        node[pos=0.5] {$\footnotesize \bullet$}
        node[pos=0.4] {$\footnotesize \bullet$}
        node[pos=0.12] {$\footnotesize \bullet$}
        node[pos=0.05] {$\footnotesize \bullet$}
        ;
        \draw (6,-2.4,6.6) -- (6,6,4.5)
        node[pos=1.0] {\color{red}$\footnotesize \bullet$} node[pos=1.0, right, font=\small] {$I$}
        node[pos=0.85] {$\footnotesize \bullet$}
        node[pos=0.7] {$\footnotesize \bullet$}
        node[pos=0.55] {$\footnotesize \bullet$}
        node[pos=0.4] {$\footnotesize \bullet$}
        node[pos=0.2] {$\footnotesize \bullet$}
        node[pos=0.13] {$\footnotesize \bullet$}
        node[pos=0.05] {$\footnotesize \bullet$}
        ;
	\end{tikzpicture}

==> figures/N2MHVnon3.tex <==
	\tdplotsetmaincoords{60}{150}
    \begin{tikzpicture}[scale=0.6, baseline={(0., 0.7 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$};
    \draw(5,0)--(6.5,0)
    node[pos=0.0] {$\footnotesize \bullet$}
    node[pos=0.4] {$\footnotesize \bullet$}
    node[pos=0.8] {$\footnotesize \bullet$};
    \draw(0.5,-0.5)--(3,4.33)
    node[pos=0.2] {$\footnotesize \bullet$}
    node[pos=0.3] {$\footnotesize \bullet$}
    node[pos=0.45] {$\footnotesize \bullet$}
    node[pos=0.6] {$\footnotesize \bullet$};
    \draw (2, 2.398) -- (0.2,4)
    node[pos=0.0] {$\footnotesize \bullet$}
    node[pos=0.0,left,font=\small] {$\hat k \ $}
    node[pos=0.4] {$\footnotesize \bullet$}
    node[pos=0.4,below left,font=\small] {$k$}
    node[pos=0.75, blue] {$\footnotesize \bullet$}
    node[pos=0.75,below left,font=\small] {$1$}
    ;
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.1] {$\footnotesize \bullet$} 
    node[pos=0.2] {$\footnotesize \bullet$} 
    node[pos=0.3] {$\footnotesize \bullet$}
    node[pos=0.5] {$\footnotesize \bullet$} 
    %node[pos=0.55] {$\footnotesize \bullet$} 
    node[pos=0.6] {$\footnotesize \bullet$}
    node[pos=0.72] {$\footnotesize \bullet$}
    node[pos=0.85, red] {$\footnotesize \bullet$}
    node[pos=0.85,right,font=\small] {$I$};
    \end{tikzpicture}
    \bigotimes 
    \begin{tikzpicture}[scale=0.75,baseline={(0,0.7cm)}]
    \draw(0,0)--(15:4) 
    node[pos=0.1, blue] {\footnotesize$\bullet$}  
    node[pos=0.1, above, font=\small] {$1$} 
    node[pos=0.25] {\footnotesize$\bullet$}  
    node[pos=0.375] {\footnotesize$\bullet$}
    node[pos=0.5, red] {\footnotesize$\bullet$}
    node[pos=0.5,above,font=\small] {$I$}
    node[pos=0.7] {\footnotesize$\bullet$} 
    node[pos=0.8] {\footnotesize$\bullet$}  
    node[pos=0.9] {\footnotesize$\bullet$}; 
    \end{tikzpicture} \quad = \quad
	\begin{tikzpicture}[tdplot_main_coords, scale=0.4, baseline={(0,0.6cm)}]
		\draw[] (6,0,0) -- (6,6,0);
		\draw[] (6,6,0) -- (0,6,0);
		\draw[] (6,0,0) -- (6,0,6);
		\draw[] (6,6,0) -- (6,6,6)
		node[pos=0.2] {$\footnotesize \bullet$} 
		node[pos=0.4] {$\footnotesize \bullet$} 
		node[pos=0.6] {$\footnotesize \bullet$};
		\draw[] (0,6,0) -- (0,6,6);
		\draw[] (6,0,6) -- (6,6,6) 
		node[pos=0.15] {$\footnotesize \bullet$} 
		node[pos=0.3] {$\footnotesize \bullet$} 
		node[pos=0.75] {$\footnotesize \bullet$}
		node[pos=0.88] {$\footnotesize \bullet$} 
		; 
		\draw[] (6,6,6) -- (0,6,6) 
		node[pos=0.0, red] {$\footnotesize \bullet$} node[pos=0.0,above ] {$I$} 
		node[pos=0.2] {$\footnotesize \bullet$} 
		node[pos=0.4] {$\footnotesize \bullet$} 
		node[pos=0.6] {$\footnotesize \bullet$} 
        node[pos=0.8] {$\footnotesize \bullet$} 
        node[pos=0.95] {$\footnotesize \bullet$} ;
        \draw (0,4,6) -- (6,6,0)
        node[pos=1.0] {\color{gray}$\footnotesize \bullet$} %node[pos=1.0,below left] {$I_2$}
        node[pos=0.8] {$\footnotesize \bullet$} 
        node[pos=0.65] {$\footnotesize \bullet$}
        node[pos=0.5] {$\footnotesize \bullet$}
        node[pos=0.4] {$\footnotesize \bullet$}
        node[pos=0.12] {$\footnotesize \bullet$}
        node[pos=0.05] {$\footnotesize \bullet$}
        ;
        \draw (6,1.2,6.9) -- (6,6,4.5)
        node[pos=1.0] {\color{gray}$\footnotesize \bullet$} node[pos=1.0, right] {$\widehat k$}
        node[pos=0.7] {$\footnotesize \bullet$} node[pos=0.7, below left] {$k$}
        node[pos=0.4, blue] {$\footnotesize \bullet$} node[pos=0.4, above right] {$1$}
        ;
	\end{tikzpicture}

==> figures/N2MHVnon4.tex <==
	\tdplotsetmaincoords{60}{150}
	\begin{tikzpicture}[tdplot_main_coords, scale=0.45]
		\draw[] (6,0,0) -- (6,6,0);
		\draw[] (6,6,0) -- (0,6,0);
		\draw[] (6,0,0) -- (6,0,6);
		\draw[] (6,6,0) -- (6,6,6)
		node[pos=0.2] {$\bullet$} 
		node[pos=0.4] {$\bullet$} 
		node[pos=0.6] {$\bullet$};
		\draw[] (0,6,0) -- (0,6,6);
		\draw[] (6,0,6) -- (6,6,6)
		node[pos=0.35] {$\bullet$} 
		node[pos=0.5]  {$\bullet$} 
		node[pos=0.65] {$\bullet$}
		node[pos=0.8, red]  {$\bullet$} 
		node[pos=0.8,above] {$k$}; 
		\draw[] (6,6,6) -- (0,6,6) 
		node[pos=0.0, blue] {$\footnotesize \bullet$} node[pos=0.0,above ] {$1$} 
		node[pos=0.2] {$\footnotesize \bullet$} 
		node[pos=0.4] {$\footnotesize \bullet$} 
		node[pos=0.6] {$\footnotesize \bullet$} 
        node[pos=0.8] {$\footnotesize \bullet$} 
        node[pos=0.95] {$\footnotesize \bullet$};
        \draw (0,4,6) -- (6,6,0)
        node[pos=0.8] {$\bullet$} 
        node[pos=0.65]{$\bullet$}
        node[pos=0.5] {$\bullet$}
        node[pos=0.4] {$\bullet$}
        node[pos=0.12]{$\bullet$}
        node[pos=0.05]{$\bullet$};
        \draw (6,-2.4,6.6) -- (6,6,4.5)
        node[pos=0.85] {$\bullet$}
        node[pos=0.7]  {$\bullet$}
        node[pos=0.55] {$\bullet$}
        node[pos=0.45] {$\bullet$}
        node[pos=0.2]  {$\bullet$}
        node[pos=0.13] {$\bullet$}
        node[pos=0.05] {$\bullet$};
	\end{tikzpicture}
	\qquad\qquad
    	\tdplotsetmaincoords{60}{150}
	\begin{tikzpicture}[tdplot_main_coords, scale=0.45]
		\draw[] (6,0,0) -- (6,6,0);
		\draw[] (6,6,0) -- (0,6,0);
		\draw[] (6,0,0) -- (6,0,6);
		\draw[] (6,6,0) -- (6,6,6)
		node[pos=0.2] {$\bullet$} 
		node[pos=0.4] {$\bullet$} 
		node[pos=0.6] {$\bullet$};
		\draw[] (0,6,0) -- (0,6,6);
		\draw[] (6,0,6) -- (6,6,6) 
		node[pos=0.15] {$\bullet$} 
		node[pos=0.3]  {$\bullet$} 
		node[pos=0.75] {$\bullet$}
		node[pos=0.88] {$\bullet$}; 
		\draw[] (6,6,6) -- (0,6,6) 
		node[pos=0.2] {$\bullet$} 
		node[pos=0.4] {$\bullet$} 
		node[pos=0.6] {$\bullet$} 
        node[pos=0.8] {$\bullet$} 
        node[pos=0.95] {$\bullet$} ;
        \draw (0,4,6) -- (6,6,0)
        node[pos=0.8] {$\bullet$} 
        node[pos=0.65] {$\bullet$}
        node[pos=0.5] {$\bullet$}
        node[pos=0.4] {$\bullet$}
        node[pos=0.12] {$\bullet$}
        node[pos=0.05] {$\bullet$};
        \draw (6,1.2,6.9) -- (6,6,4.5)
        node[pos=0.85] {$\bullet$}
        node[pos=0.7] {$\bullet$}
        node[pos=0.55, red] {$\bullet$} node[pos=0.55, below left] {$k$}
        node[pos=0.4, blue] {$\bullet$} node[pos=0.4, above right] {$1$};
	\end{tikzpicture}


==> figures/N2MHVnon5.tex <==
	\tdplotsetmaincoords{60}{150}
	\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
		\draw (6,0,0) -- (6,6,0);
		\draw (6,6,0) -- (0,6,0);
		\draw (6,0,0) -- (6,0,6);
		\draw (6,6,0) -- (6,6,6)
		node[pos=0.2] {$\footnotesize \bullet$} 
		node[pos=0.4] {$\footnotesize \bullet$} 
		node[pos=0.6] {$\footnotesize \bullet$};
		\draw (0,6,0) -- (0,6,6);
        \draw[magenta,-{Latex[length=1.5mm,width=1.5mm]}] (6,5.5,0.5) to [out=110,in=270] (6,5.5,3.5);
        \node[left] at (6,5.5,2) {\footnotesize \textcolor{magenta}{$2$}};
        \draw[blue] (5.5,6,5.5) to [out=0,in=90] (3.5,6,5.5);
        \draw[blue] (3.5,6,5.5) to [out=270,in=270] (5.5,6,2.5);
        \draw[blue] (5.5,6,2.5) to [out=90,in=320] (5.5,6,4.5);
        \draw[blue] (5.5,6,4.5) to [out=150,in=150] (5.5,3.5,5);
        \draw[blue, -{Latex[length=1.5mm,width=1.5mm]}] (5.5,3.5,5) to [out=320,in=150] (5.5,5,5);
        \draw[magenta,-{Latex[length=1.5mm,width=1.5mm]}] (6,-1.6,7.4) to [out=-50,in=150] (6,5.2,7);
        \node[above] at (6,1.8,7) {\footnotesize \textcolor{magenta}{$3$}};
		\draw (6,0,6) -- (6,6,6) 
	%	node[pos=0.0] {\color{gray}$\footnotesize \bullet$} % node[pos=0.0, above right] {$\widehat k$}
		node[pos=0.35] {$\footnotesize \bullet$} 
		node[pos=0.5] {$\footnotesize \bullet$} 
		node[pos=0.65] {$\footnotesize \bullet$}
		node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.8,above] {\footnotesize $k$}
		; 
		\draw (6,6,6) -- (0,6,6) 
		node[pos=0.0] {$\footnotesize \bullet$} node[pos=0.0,above] {\footnotesize$1$} 
		node[pos=0.2] {$\footnotesize \bullet$} 
		node[pos=0.4] {$\footnotesize \bullet$} 
		node[pos=0.6] {$\footnotesize \bullet$} 
        node[pos=0.8] {$\footnotesize \bullet$} 
        node[pos=0.95] {$\footnotesize \bullet$};
        \draw[magenta] (0,6,6.25) to [out=180,in=270] (1.25,6,6.5);
        \draw[magenta, -{Latex[length=1.5mm,width=1.5mm]}] (1.25,6,6.5) to [out=90,in=250] (1,6,7);
        \node[above right] at (1,6,6.5) {\footnotesize \textcolor{magenta}{$1$}};
        \draw (0,4,6) -- (6,6,0)
%        node[pos=1.0] {\color{gray}$\footnotesize \bullet$}
        node[pos=0.8] {$\footnotesize \bullet$} 
        node[pos=0.65] {$\footnotesize \bullet$}
        node[pos=0.5] {$\footnotesize \bullet$}
        node[pos=0.4] {$\footnotesize \bullet$}
        node[pos=0.12] {$\footnotesize \bullet$}
        node[pos=0.05] {$\footnotesize \bullet$}
        ;
        \draw (6,-2.4,6.6) -- (6,6,4.5)
      %  node[pos=1.0] {\color{gray}$\footnotesize \bullet$} node[pos=1.0, right] {$I$}
        node[pos=0.85] {$\footnotesize \bullet$}
        node[pos=0.7] {$\footnotesize \bullet$}
        node[pos=0.55] {$\footnotesize \bullet$}
        node[pos=0.45] {$\footnotesize \bullet$}
        node[pos=0.2] {$\footnotesize \bullet$}
        node[pos=0.13] {$\footnotesize \bullet$}
        node[pos=0.05] {$\footnotesize \bullet$}
        ;
	\end{tikzpicture}
	\qquad
    	\tdplotsetmaincoords{60}{150}
	\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
		\draw[] (6,0,0) -- (6,6,0);
		\draw[] (6,6,0) -- (0,6,0);
		\draw[] (6,0,0) -- (6,0,6);
		\draw[] (6,6,0) -- (6,6,6)
		node[pos=0.2] {$\footnotesize \bullet$} 
		node[pos=0.4] {$\footnotesize \bullet$} 
		node[pos=0.6] {$\footnotesize \bullet$};
		\draw[] (0,6,0) -- (0,6,6);
		\draw[] (6,0,6) -- (6,6,6) 
		node[pos=0.15] {$\footnotesize \bullet$} 
		node[pos=0.3] {$\footnotesize \bullet$} 
		node[pos=0.75] {$\footnotesize \bullet$}
		node[pos=0.88] {$\footnotesize \bullet$} 
		; 
		\draw[] (6,6,6) -- (0,6,6) 
%		node[pos=0.0] {$\footnotesize \bullet$} node[pos=0.0,above ] {$I$} 
		node[pos=0.2] {$\footnotesize \bullet$} 
		node[pos=0.4] {$\footnotesize \bullet$} 
		node[pos=0.6] {$\footnotesize \bullet$} 
        node[pos=0.8] {$\footnotesize \bullet$} 
        node[pos=0.95] {$\footnotesize \bullet$} ;
        \draw (0,4,6) -- (6,6,0)
    %    node[pos=1.0] {\color{gray}$\footnotesize \bullet$} %node[pos=1.0,below left] {$I_2$}
        node[pos=0.8] {$\footnotesize \bullet$} 
        node[pos=0.65] {$\footnotesize \bullet$}
        node[pos=0.5] {$\footnotesize \bullet$}
        node[pos=0.4] {$\footnotesize \bullet$}
        node[pos=0.12] {$\footnotesize \bullet$}
        node[pos=0.05] {$\footnotesize \bullet$}
        ;
        \draw (6,1.2,6.9) -- (6,6,4.5)
      %  node[pos=1.0] {\color{gray}$\footnotesize \bullet$} % node[pos=1.0, right] {$\widehat k$}
        node[pos=0.85] {$\footnotesize \bullet$}
        node[pos=0.7] {$\footnotesize \bullet$}
        node[pos=0.55] {$\footnotesize \bullet$} node[pos=0.55, below left] {\footnotesize$k$}
        node[pos=0.4] {$\footnotesize \bullet$} node[pos=0.4, above right] {\footnotesize$1$}
        ;
        \draw[magenta] (0,6,6.25) to [out=180,in=270] (1.25,6,6.5);
        \draw[magenta, -{Latex[length=1.5mm,width=1.5mm]}] (1.25,6,6.5) to [out=90,in=250] (1,6,7);
        \node[above right] at (1,6,6.5) {\footnotesize \textcolor{magenta}{$2$}};
        \draw[magenta, -{Latex[length=1.5mm,width=1.5mm]}] (6,2.5,5.5)--(6,0.5,5.5) node[below,pos=0.5] {\footnotesize\textcolor{magenta}{1}};
        \draw[magenta] (6,5.5,0.5) to [out=90,in=300] (6,5,4);
        \draw[magenta, -{Latex[length=1.5mm,width=1.5mm]}] (6,5,4) to [out=120,in=300] (6,3.5,4.5);
        \node[left] at (6,5.5,3) {\footnotesize\textcolor{magenta}{3}};
        \draw[blue] (6,6,5.7) to [out=0,in=90] (3.75,6,5.5);
        \draw[blue] (3.75,6,5.5) to [out=270,in=270] (5.5,6,2.5);
        \draw[blue] (5.5,6,2.5) to [out=90,in=320] (5.5,6,4.5);
        \draw[blue, -{Latex[length=1.5mm,width=1.5mm]}] (5.5,6,4.5) to [out=150,in=330] (6,5.25,5.25);
        \draw[blue] (6,5,5.7) to [out=320,in=150] (6,6,5.7);
	\end{tikzpicture}


==> figures/N2MHVterms.tex <==
    \hspace{0.25cm} 
    \begin{tikzpicture}[baseline={(0,0cm)}]
    \draw(1,0)--(0,0) node [at end, left] {$n-1$};
    \draw(1,0)--(1,-1) node [at end, below] {$i+1$};
    \draw(1,0)--(0.25,0.75) node [at end, above left] {$\hat{n}$};
    \draw(1,0)--(2.25,0) node [pos=0.5, above] {$I$};
    \draw(2.25,0)--(3.25,0) node [at end, right] {$2$};
    \draw(2.25,0)--(3,0.75) node [at end, above right] {$\hat{1}$};
    \draw(2.25,0)--(2.25,-1) node [at end, below] {$i$};
    \node[rotate=45] at (3,-0.75) {\large$\cdots$};
    \node[rotate=-45] at (0.25,-0.75) {\large$\cdots$};
    \draw[black,fill=white] (1,0) circle (1.25ex);
    \node at (1,0) {2};
    \draw[black,fill=white] (2.25,0) circle (1.25ex);
    \node at (2.25,0) {3};
    \end{tikzpicture}
    \hspace{0.25cm} 
    \begin{tikzpicture}[baseline={(0,0cm)}]
    \draw(1,0)--(0,0) node [at end, left] {$n-1$};
    \draw(1,0)--(1,-1) node [at end, below] {$i+1$};
    \draw(1,0)--(0.25,0.75) node [at end, above left] {$\hat{n}$};
    \draw(1,0)--(2.25,0) node [pos=0.5, above] {$I$};
    \draw(2.25,0)--(3.25,0) node [at end, right] {$2$};
    \draw(2.25,0)--(3,0.75) node [at end, above right] {$\hat{1}$};
    \draw(2.25,0)--(2.25,-1) node [at end, below] {$i$};
    \node[rotate=45] at (3,-0.75) {\large$\cdots$};
    \node[rotate=-45] at (0.25,-0.75) {\large$\cdots$};
    \draw[black,fill=white] (1,0) circle (1.25ex);
    \node at (1,0) {3};
    \draw[black,fill=white] (2.25,0) circle (1.25ex);
    \node at (2.25,0) {2};
    \end{tikzpicture}
    \hspace{0.25cm}
    \begin{tikzpicture}[baseline={(0,0cm)}]
    \draw(1,0)--(0.25,0.75) node [at end, above left] {$\hat{n}$};
    \draw(1,0)--(0.25,-0.75) node [at end, below left] {$n-1$};
    \draw(1,0)--(2.25,0) node [pos=0.5, above] {$I$};
    \draw(2.25,0)--(3.25,0) node [at end, right] {$2$};
    \draw(2.25,0)--(3,0.75) node [at end, above right] {$\hat{1}$};
    \draw(2.25,0)--(2.25,-1) node [at end, below] {$n-2$};
    \node[rotate=45] at (3,-0.75) {\large$\cdots$};
    \draw[black,fill=white] (1,0) circle (1.25ex);
    \node at (1,0) {1};
    \draw[black,fill=white] (2.25,0) circle (1.25ex);
    \node at (2.25,0) {4};
    \end{tikzpicture} 

==> figures/N3MHVnon1.tex <==
    \begin{tikzpicture}[scale=1, baseline={(0., -0.1 cm)}]
    \draw(1,0)--(0.25,0.75);
    \draw(1,0)--(0.25,-0.75);
    \draw(1,0)--(2.25,0)
    node[pos=0.5, above] {$I$};
    \draw(1,0)--(0,0) node [at end, left] {$\hat k$};
    \draw(2.25,0)--(3.25,0) node [at end, right] {$\hat 1$};
    \draw(2.25,0)--(3, 0.75);
    \draw(2.25,0)--(3, -0.75);
    \node[rotate=60]  at (3,-0.25) {\large$\cdots$};
    \node[rotate=300] at (3, 0.25) {\large$\cdots$};
    \node[rotate=300] at (0.15,-0.3) {\large$\cdots$};
    \node[rotate=60]  at (0.15,0.3) {\large$\cdots$};
    \draw[black,fill=white] (1,0) circle (1.25ex);
    \node at (1,0) {3};
    \draw[black,fill=white] (2.25,0) circle (1.25ex);
    \node at (2.25,0) {3};
    \end{tikzpicture} 
    \quad \Rightarrow \quad
    \begin{tikzpicture}[scale=0.6, baseline={(0., 0.7 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$};
    \draw(5,0)--(6.5,0)
    node[pos=0.0] {$\footnotesize \bullet$}
    node[pos=0.4] {$\footnotesize \bullet$}
    node[pos=0.8] {$\footnotesize \bullet$};
    \draw(0.5,-0.5)--(3,4.33)
    node[pos=0.2] {$\footnotesize \bullet$}
    node[pos=0.3] {$\footnotesize \bullet$}
    node[pos=0.45] {$\footnotesize \bullet$}
    node[pos=0.6] {$\footnotesize \bullet$};
    \draw (2, 2.398) -- (0.2,4)
    node[pos=0.0] {$\footnotesize \bullet$}
    node[pos=0.0,left,font=\small] {$\hat k \ $}
    node[pos=0.4] {$\footnotesize \bullet$}
    node[pos=0.4,below left,font=\small] {$k$}
    node[pos=0.75, blue] {$\footnotesize \bullet$}
    node[pos=0.75,below left,font=\small] {$1$}
    ;
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.1] {$\footnotesize \bullet$} 
    node[pos=0.2] {$\footnotesize \bullet$} 
    node[pos=0.3] {$\footnotesize \bullet$}
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.6] {$\footnotesize \bullet$}
    node[pos=0.72] {$\footnotesize \bullet$}
    node[pos=0.85,red] {$\footnotesize \bullet$}
    node[pos=0.85,right,font=\small] {$I$};
    \end{tikzpicture} \bigotimes     
    \begin{tikzpicture}[scale=0.6, baseline={(0., 0.7 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$};
    \draw(5,0)--(6.5,0)
    node[pos=0.0] {$\footnotesize \bullet$}
    node[pos=0.4] {$\footnotesize \bullet$}
    node[pos=0.8] {$\footnotesize \bullet$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.2] {$\footnotesize \bullet$}
    node[pos=0.35] {$\footnotesize \bullet$}
    node[pos=0.5] {$\footnotesize \bullet$}
    node[pos=0.65, red] {$\footnotesize \bullet$}
    node[pos=0.65, left,font=\small] {$I$};
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.1] {$\footnotesize \bullet$} 
    node[pos=0.2] {$\footnotesize \bullet$} 
    node[pos=0.3] {$\footnotesize \bullet$}
    node[pos=0.5] {$\footnotesize \bullet$} 
    %node[pos=0.55] {$\footnotesize \bullet$} 
    node[pos=0.6] {$\footnotesize \bullet$}
    node[pos=0.72] {$\footnotesize \bullet$}
    node[pos=0.85, blue] {$\footnotesize \bullet$}
    node[pos=0.85,right,font=\small] {$1$};
    \end{tikzpicture}


==> figures/N3MHVnon2.tex <==
\begin{tikzpicture}[baseline={(0., 1cm)}]
    \draw (0,-0.2)--(0,3.2) node [pos=0.25] {$\footnotesize \bullet$} node [pos=0.4] {$\footnotesize \bullet$} node [pos=0.55] {$\footnotesize \bullet$};
    \draw (0,2.4)--(-2,4) node [pos=0, red] {$\footnotesize \bullet$} node [pos=0, red, right] {$\footnotesize I$} node [pos=0.2] {$\footnotesize \bullet$} node [pos=0.2, below] {$\footnotesize \hat{k}$} node [pos=0.7] {$\footnotesize \bullet$} node [pos=0.55] {$\footnotesize \bullet$} node [pos=0.4] {$\footnotesize \bullet$};
    \draw (0,2.4)--(-2,-1.4) node [pos=0.8] {$\footnotesize \bullet$} node [pos=0.7] {$\footnotesize \bullet$} node [pos=0.6] {$\footnotesize \bullet$} node [pos=0.15] {$\footnotesize \bullet$} node [pos=0.25] {$\footnotesize \bullet$} node [pos=0.35] {$\footnotesize \bullet$};
    \draw (0,3)--(3,3) node [pos=0,blue] {$\footnotesize \bullet$} node [pos=0,blue, above right] {$\footnotesize 1$} node[pos=0.15] {$\footnotesize \bullet$} node[pos=0.25] {$\footnotesize \bullet$} node[pos=0.35] {$\footnotesize \bullet$} node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.7] {$\footnotesize \bullet$} node[pos=0.6] {$\footnotesize \bullet$};
    \draw (-1.8,4)--(-0.6,-0.6) node [pos=0.3] {$\footnotesize \bullet$} node [pos=0.4] {$\footnotesize \bullet$} node [pos=0.5] {$\footnotesize \bullet$} node [pos=0.85] {$\footnotesize \bullet$} node [pos=0.95] {$\footnotesize \bullet$};
    \draw (-0.2,-0.2)--(2,4) node [pos=0.4] {$\footnotesize \bullet$} node [pos=0.5] {$\footnotesize \bullet$} node [pos=0.6] {$\footnotesize \bullet$} node [pos=0.85] {$\footnotesize \bullet$} node [pos=0.9] {$\footnotesize \bullet$};
    \draw (0.2,3.2)--(-0.6,2.6) node[midway] {$\footnotesize \bullet$} node[midway, above] {$\footnotesize k$};
\end{tikzpicture}

==> figures/NMHV_6pt_config1.tex <==
    \begin{tikzpicture}[baseline={(0, 1cm)}]
    \node at (0,0) {$\footnotesize\bullet$};
    \node[below] at (0,0) {$5$};
    \node at (1,0) {$\footnotesize\bullet$};
    \node[below] at (1,0) {$4$};   
    \node at (-1,1) {$\footnotesize\bullet$};
    \node[below] at (-1,1) {$6$};
    \node at (0,2) {$\footnotesize\bullet$};
    \node[below] at (0,2) {$1$};
    \draw (-0.5,2.25)--(2.5,0.75) node [midway, below] {2} node [midway] {$\footnotesize\bullet$};
    \node at (2,1) {$\footnotesize\bullet$};
    \node[below] at (2,1) {$3$};
    \end{tikzpicture}

==> figures/NMHV_7pt_61shift_all_configs.tex <==
\begin{gather*}
    \begin{tikzpicture}[scale=0.35]
    \draw(0,0)--(5,0)  %horizontal
    node[pos=0.3] {\tiny $\bullet$} 
    node[pos=0.3, below] {\footnotesize 5} 
    node[pos=0.5] {\tiny $\bullet$}
    node[pos=0.5, below] {\footnotesize 4}
    node[pos=0.7] {\tiny $\bullet$}
    node[pos=0.7, below] {\footnotesize 3};
    \draw(5,0)--(6.5,0) % horizontal-extended
    node[pos=0.35, red] {\tiny $\bullet$}
    node[pos=0.35, below] {\footnotesize 7};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.6] {\tiny $\bullet$}
    node[pos=0.6, left] {\footnotesize 6};
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.7] {\tiny $\bullet$}
    node[pos=0.7, right]{\footnotesize 2}
    node[pos=0.85] {\tiny $\bullet$}
    node[pos=0.85, right]{\footnotesize 1};
    \end{tikzpicture}
    \ 
   \begin{tikzpicture}[scale=0.35]
    \draw(0,0)--(5,0)  %horizontal
    node[pos=0.3] {\tiny $\bullet$} 
    node[pos=0.3, below] {\footnotesize 5} 
    node[pos=0.5] {\tiny $\bullet$}
    node[pos=0.5, below] {\footnotesize 4}
    node[pos=0.7] {\tiny $\bullet$}
    node[pos=0.7, below] {\footnotesize 3};
    \draw(5,0)--(6.5,0) % horizontal-extended
    ;
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.6] {\tiny $\bullet$}
    node[pos=0.6, left] {\footnotesize 6};
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.2, red] {\tiny $\bullet$} 
    node[pos=0.2, below left] {\footnotesize 7} 
    %node[pos=0.5] {\tiny $\bullet$} 
    node[pos=0.7] {\tiny $\bullet$}
    node[pos=0.7, right]{\footnotesize 2}
    node[pos=0.85] {\tiny $\bullet$}
    node[pos=0.85, right]{\footnotesize 1};
    \end{tikzpicture}
    \ 
    \begin{tikzpicture}[scale=0.35]
    \draw(0,0)--(5,0)  %horizontal
    node[pos=0.3] {\tiny $\bullet$} 
    node[pos=0.3, below] {\footnotesize 5} 
    node[pos=0.5] {\tiny $\bullet$}
    node[pos=0.5, below] {\footnotesize 4}
    node[pos=0.7] {\tiny $\bullet$}
    node[pos=0.7, below] {\footnotesize 3};
    \draw(5,0)--(6.5,0) % horizontal-extended
    ;
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.3,red] {\tiny $\bullet$}
    node[pos=0.3,left] {\footnotesize 7} 
   % node[pos=0.4] {\tiny $\bullet$}
    node[pos=0.6] {\tiny $\bullet$}
    node[pos=0.6, left] {\footnotesize 6};
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.7] {\tiny $\bullet$}
    node[pos=0.7, right]{\footnotesize 2}
    node[pos=0.85] {\tiny $\bullet$}
    node[pos=0.85, right]{\footnotesize 1};
    \end{tikzpicture}
    \quad 
    \begin{tikzpicture}[scale=0.35]
    \draw(0,0)--(5,0)  %horizontal
    node[pos=0.35] {\tiny $\bullet$} 
    node[pos=0.35, below] {\footnotesize 5} 
    node[pos=0.65] {\tiny $\bullet$}
    node[pos=0.65, below] {\footnotesize 4};
    \draw(5,0)--(6.5,0) % horizontal-extended
    node[pos=0.35, red] {\tiny $\bullet$}
    node[pos=0.35, below] {\footnotesize 7};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.6] {\tiny $\bullet$}
    node[pos=0.6, left] {\footnotesize 6};
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.55] {\tiny $\bullet$} 
    node[pos=0.55, right]{\footnotesize 3}
    node[pos=0.7] {\tiny $\bullet$}
    node[pos=0.7, right]{\footnotesize 2}
    node[pos=0.85] {\tiny $\bullet$}
    node[pos=0.85, right]{\footnotesize 1};
    \end{tikzpicture}
    \ 
    \begin{tikzpicture}[scale=0.35]
    \draw(0,0)--(5,0)  %horizontal
    node[pos=0.35] {\tiny $\bullet$} 
    node[pos=0.35, below] {\footnotesize 5} 
    node[pos=0.65] {\tiny $\bullet$}
    node[pos=0.65, below] {\footnotesize 4};
    \draw(5,0)--(6.5,0) % horizontal-extended
    ;
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.6] {\tiny $\bullet$}
    node[pos=0.6, left] {\footnotesize 6};
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.2, red] {\tiny $\bullet$} 
    node[pos=0.2, below left] {\footnotesize 7} 
    node[pos=0.55] {\tiny $\bullet$} 
    node[pos=0.55, right]{\footnotesize 3}
    node[pos=0.7] {\tiny $\bullet$}
    node[pos=0.7, right]{\footnotesize 2}
    node[pos=0.85] {\tiny $\bullet$}
    node[pos=0.85, right]{\footnotesize 1};
    \end{tikzpicture}
    \
    \begin{tikzpicture}[scale=0.35]
    \draw(0,0)--(5,0)  %horizontal
    node[pos=0.35] {\tiny $\bullet$} 
    node[pos=0.35, below] {\footnotesize 5} 
    node[pos=0.65] {\tiny $\bullet$}
    node[pos=0.65, below] {\footnotesize 4};
    \draw(5,0)--(6.5,0) % horizontal-extended
    ;
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.3,red] {\tiny $\bullet$}
    node[pos=0.3,left] {\footnotesize 7} 
   % node[pos=0.4] {\tiny $\bullet$}
    node[pos=0.6] {\tiny $\bullet$}
    node[pos=0.6, left] {\footnotesize 6};
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.55] {\tiny $\bullet$} 
    node[pos=0.55, right]{\footnotesize 3}
    node[pos=0.7] {\tiny $\bullet$}
    node[pos=0.7, right]{\footnotesize 2}
    node[pos=0.85] {\tiny $\bullet$}
    node[pos=0.85, right]{\footnotesize 1};
    \end{tikzpicture}    \\
    \begin{tikzpicture}[scale=0.35]
    \draw(0,0)--(5,0)  %horizontal
    node[pos=0.35] {\tiny $\bullet$} 
    node[pos=0.35, below] {\footnotesize 4} 
    node[pos=0.65] {\tiny $\bullet$}
    node[pos=0.65, below] {\footnotesize 3};
    \draw(5,0)--(6.5,0) % horizontal-extended
    node[pos=0.35, red] {\tiny $\bullet$}
    node[pos=0.35, below] {\footnotesize 7};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.6] {\tiny $\bullet$}
    node[pos=0.6, left] {\footnotesize 6}
    node[pos=0.3] {\tiny $\bullet$}
    node[pos=0.3, left] {\footnotesize 5}
    ;
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.6] {\tiny $\bullet$}
    node[pos=0.6, right]{\footnotesize 2}
    node[pos=0.85] {\tiny $\bullet$}
    node[pos=0.85, right]{\footnotesize 1};
    \end{tikzpicture}
    \ 
    \begin{tikzpicture}[scale=0.35]
    \draw(0,0)--(5,0)  %horizontal
    node[pos=0.35] {\tiny $\bullet$} 
    node[pos=0.35, below] {\footnotesize 4} 
    node[pos=0.65] {\tiny $\bullet$}
    node[pos=0.65, below] {\footnotesize 3};
    \draw(5,0)--(6.5,0) % horizontal-extended
    ;
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.6] {\tiny $\bullet$}
    node[pos=0.6, left] {\footnotesize 6}
    node[pos=0.3] {\tiny $\bullet$}
    node[pos=0.3, left] {\footnotesize 5}
    ;
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.2, red] {\tiny $\bullet$} 
    node[pos=0.2, below left] {\footnotesize 7} 
    node[pos=0.6] {\tiny $\bullet$}
    node[pos=0.6, right]{\footnotesize 2}
    node[pos=0.85] {\tiny $\bullet$}
    node[pos=0.85, right]{\footnotesize 1};
    \end{tikzpicture}
    \ 
    \begin{tikzpicture}[scale=0.35]
    \draw(0,0)--(5,0)  %horizontal
    node[pos=0.35] {\tiny $\bullet$} 
    node[pos=0.35, below] {\footnotesize 4} 
    node[pos=0.65] {\tiny $\bullet$}
    node[pos=0.65, below] {\footnotesize 3};
    \draw(5,0)--(6.5,0) % horizontal-extended
    ;
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.6] {\tiny $\bullet$}
    node[pos=0.6, left] {\footnotesize 6}
    node[pos=0.4, red] {\tiny $\bullet$}
    node[pos=0.4, left] {\footnotesize 7}
    node[pos=0.2] {\tiny $\bullet$}
    node[pos=0.2, left] {\footnotesize 5}
    ;
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.6] {\tiny $\bullet$}
    node[pos=0.6, right]{\footnotesize 2}
    node[pos=0.85] {\tiny $\bullet$}
    node[pos=0.85, right]{\footnotesize 1};
    \end{tikzpicture}
    \ 
    \begin{tikzpicture}[scale=0.35]
    \draw(0,0)--(5,0)  %horizontal
    node[pos=0.35] {\tiny $\bullet$} 
    node[pos=0.35, below] {\footnotesize 4} 
    node[pos=0.65] {\tiny $\bullet$}
    node[pos=0.65, below] {\footnotesize 3};
    \draw(5,0)--(6.5,0) % horizontal-extended
    ;
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.6] {\tiny $\bullet$}
    node[pos=0.6, left] {\footnotesize 6}
    node[pos=0.4] {\tiny $\bullet$}
    node[pos=0.4, left] {\footnotesize 5}
    node[pos=0.2, red] {\tiny $\bullet$}
    node[pos=0.2, left] {\footnotesize 7}
    ;
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.6] {\tiny $\bullet$}
    node[pos=0.6, right]{\footnotesize 2}
    node[pos=0.85] {\tiny $\bullet$}
    node[pos=0.85, right]{\footnotesize 1};
    \end{tikzpicture}    
\end{gather*}

==> figures/NMHV_8pt_nonplanar_config.tex <==
\begin{tikzpicture}[scale=0.75,baseline={(0,1)}]
    \draw(0,0)--(5,0) 
    node[pos=0.35] {$\footnotesize \bullet$} 
    %node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.65] {$\footnotesize \bullet$}
    node[pos=0.5, below] {$\underbrace{\quad  \cdots\quad }_{\displaystyle P_2}$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.3] {$\footnotesize \bullet$}
 %  node[pos=0.45] {$\footnotesize \bullet$}
    node[pos=0.6, gray] {$\footnotesize \bullet$}
    node[pos=0.68,above left, sloped]{$\overbrace{\quad \ \cdots\quad\ }^{\displaystyle P_3}$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.3,gray] {$\footnotesize \bullet$} 
    node[pos=0.6] {$\footnotesize \bullet$}
    node[pos=0.8] {$\footnotesize \bullet$}
    node[pos=0.8, right]{$1$}
    node[pos=0.65,above right, sloped]{$\overbrace{\quad \ \cdots\quad\ }^{\displaystyle P_1}$};
    \end{tikzpicture}    

==> figures/NMHV_8pt_planar_config.tex <==
    \begin{tikzpicture}[scale=0.75, baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.3, below] {$6$} 
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.5, below] {$5$} 
    node[pos=0.7] {$\footnotesize \bullet$} 
    node[pos=0.7, below] {$4$} 
    ;
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.35] {$\footnotesize \bullet$} 
    node[pos=0.35, above left] {$7$} 
    node[pos=0.6] {$\footnotesize \bullet$} 
    node[pos=0.6, above left] {$8$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.35] {$\footnotesize \bullet$} 
    node[pos=0.35, right] {$3$}
    node[pos=0.6] {$\footnotesize \bullet$} 
    node[pos=0.6, right] {$2$}
    node[pos=0.8] {$\footnotesize \bullet$} 
    node[pos=0.8,right] {$1$};
    \end{tikzpicture}

==> figures/NMHVconfig.tex <==
\begin{align}
    \begin{tikzpicture}
    \node at (0,0) {$\footnotesize\bullet$};
    \node[below] at (0,0) {$5$};
    \node at (1,0) {$\footnotesize\bullet$};
    \node[below] at (1,0) {$4$};
    \node at (-1,1) {$\footnotesize\bullet$};
    \node[below] at (-1,1) {$n$};
    \node at (0,2) {$\footnotesize\bullet$};
    \node[below] at (0,2) {$1$};
    \node at (1,2) {$\footnotesize\bullet$};
    \node[below] at (1,2) {$2$};
    \node at (2,1) {$\footnotesize\bullet$};
    \node[below] at (2,1) {$3$};
    \node[below left] at (-0.8,0.2) {.};
    \node[below left] at (-0.9,0.5) {.};
    \node[below left] at (-0.45,0.1) {.};
    \node[below] at (0,-0.5) {$(ijk)>0$};
    \end{tikzpicture}
\end{align}

==> figures/NMHVconfig2.tex <==
\begin{tikzpicture}
    \draw(0,0)--(-15:4) node[pos=0.125] {$\footnotesize\bullet$} node[pos=0.5] {$\footnotesize\bullet$} node[pos=0.875] {$\footnotesize\bullet$} node[pos=0.125,below] {1} node[pos=0.5,below] {23} node[pos=0.875,below] {4};
    \node at (-0.5,-0.5) {$\footnotesize\bullet$};
    \node[below] at (-0.5,-0.5) {$n$};
    \node at (2,-2.5) {$\footnotesize\bullet$};
    \node[below] at (2,-2.5) {$5$};
    \node[below, rotate=135] at (0,-1.6) {\large$\cdots$};
    \node at (1,-2) {$\footnotesize\bullet$};
    \node[below] at (1,-2) {$6$};
\end{tikzpicture}

==> figures/NMHVconfig4.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.75]
\begin{scope}[shift={(0,0cm)}]
    \draw(0,0)--(-15:5) node[pos=0.1] {$\footnotesize\bullet$} node[pos=0.3] {$\footnotesize\bullet$} node[pos=0.5] {$\footnotesize\bullet$} node[pos=0.7] {$\textcolor{red}{\footnotesize\bullet}$} node[pos=0.9]  {$\footnotesize\bullet$} node[pos=0.1,below] {1} node[pos=0.3,below] {$\cdots$} node[pos=0.5,below] {$i-1$} node[pos=0.7,below] {\textcolor{red}{$i$}} node[pos=0.9,below] {$\cdots$};
    \node at (1,-1.5) {$\footnotesize\bullet$};
    \node[below] at (1,-1.5) {$n$};
    \node at (3.5,-2.5) {$\footnotesize\bullet$};
    \node[below] at (3.5,-3) {$j$};
    \node[below] at (2.5,-2.5) {$.$};
    \node[below] at (2,-2.5) {$.$};
    \node[below] at (1.75,-2) {$.$};
    \end{scope}
    \begin{scope}[shift={(7,0cm)}]
    \draw(0,0)--(-15:5) node[pos=0.1] {$\footnotesize\bullet$} node[pos=0.3] {$\footnotesize\bullet$} node[pos=0.6] {$\footnotesize\bullet$} node[pos=0.9]  {$\footnotesize\bullet$} node[pos=0.1,below] {1} node[pos=0.3,below] {$\cdots$} node[pos=0.6,below] {\footnotesize$(i-1)\textcolor{red}{i}$} node[pos=0.9,below] {$\cdots$};
    \node at (1,-1.5) {$\footnotesize\bullet$};
    \node[below] at (1,-1.5) {$n$};
    \node at (3.5,-2.5) {$\footnotesize\bullet$};
    \node[below] at (3.5,-3) {$j$};
    \node[below] at (2.5,-2.5) {$.$};
    \node[below] at (2,-2.5) {$.$};
    \node[below] at (1.75,-2) {$.$};
    \end{scope}
    \begin{scope}[shift={(14,0cm)}]
    \draw(0,0)--(-15:5) node[pos=0.1] {$\footnotesize\bullet$} node[pos=0.3] {$\footnotesize\bullet$} node[pos=0.5] {$\footnotesize\bullet$} node[pos=0.7] {$\footnotesize\bullet$} node[pos=0.9]  {$\footnotesize\bullet$} node[pos=0.1,below] {1} node[pos=0.3,below] {$\cdots$} node[pos=0.5,below] {\footnotesize$i-1$} node[pos=0.7,below] {\footnotesize$i+1$} node[pos=0.9,below] {$\cdots$};
    \node at (1,-1.5) {$\footnotesize\bullet$};
    \node[below] at (1,-1.5) {$n$};
    \node at (3.5,-2.5) {$\footnotesize\bullet$};
    \node[below] at (3.5,-3) {$j$};
    \node[below] at (2.5,-2.5) {$.$};
    \node[below] at (2,-2.5) {$.$};
    \node[below] at (1.75,-2) {$.$};
    \end{scope}
\end{tikzpicture}
\end{center}

==> figures/NMHVform1.tex <==
\begin{tikzpicture}[scale=0.75,baseline={(0, 1cm)}]
    \draw(0,0)--(5,0)
    node[pos=0.3] {$\bullet$} 
    node[pos=0.7] {$\bullet$} 
    node[pos=0.3,below] {$j$} 
    node[pos=0.5,below] {\large$\cdots$} 
    node[pos=0.7,below] {$i+1$};
    \draw(5,0)--(7,0)
    node[pos=0.4]{\footnotesize$\bigcirc$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.2] {$\bullet$} 
    node[pos=0.6] {$\bullet$} 
    node[pos=0.4] {\footnotesize$\bigcirc$}
    node[pos=0.2,left] {$j+1$} 
    node[pos=0.5,above left, sloped] {\large$\cdots$} 
    node[pos=0.6,left] {$n-1$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.2] {$\bullet$} 
    node[pos=0.6] {$\bullet$} 
    node[pos=0.8] {$\bullet$} 
    node[pos=0.2,right] {$i$} 
    node[pos=0.45,above right, sloped] {\large$\cdots$} 
    node[pos=0.6,right] {$2$} node[pos=0.8,right] {$1$};
    \draw (5.5,-2.432)--(4.5,-0.5)
    node[pos=0.6] {\footnotesize$\bigcirc$};
    \end{tikzpicture}

==> figures/NMHVform2.tex <==
    \begin{tikzpicture}[scale=0.75,baseline={(0, 1cm)}]
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.85, gray] {$\bullet$}
    node[pos=0.85, right] {$1$}
    node[pos=0.7] {$\bullet$} 
    node[pos=0.7, above right] {$2$}
    node[pos=0.5] {$\bullet$} 
    node[pos=0.6, above, sloped, blue] {$\cdots$} 
    node[pos=0.5, above right] {$i$} 
    node[pos=0.25] {$\bullet$} 
    node[pos=0.25,  above right] {$l$}
    node[pos=0.14, above, sloped] {$\cdots$}
    node[pos=0.05] {$\bullet$} 
    node[pos=0.05, above right] {$k+1$};
    \draw(0,0)--(5,0) 
    % node[pos=0.15] {$\footnotesize \bullet$} 
    % node[pos=0.15, above left] {$I_2$} 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.3, below] {$j$} 
    node[pos=0.5, below] {$\cdots$} 
    node[pos=0.7] {$\bullet$}
    node[pos=0.7, below] {$i+1$} ;
    \draw(5,0)--(8,0)
    node[pos=0.1] {$\bullet$}
    node[pos=0.1, above] {$l+1$}
    node[pos=0.5, above] {$\cdots$}
    node[pos=0.8] {$\bullet$}
    node[pos=0.8, above] {$m$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.35] {$\bigcirc$}
    node[pos=0.7,above left = 0.3cm, sloped] {${\sigma\left\{\begin{array}{cc}
        \scriptstyle  j+1\cdots \scriptstyle k-1  \\
        \scriptstyle  m+1\cdots \scriptstyle n
    \end{array}\right\}}$} 
%    node[pos=0.45,above, sloped] {$\cdots$} 
    node[pos=0.6,gray] {$\footnotesize \bullet$}
    node[pos=0.6,above left] {$k$};
    \end{tikzpicture}

==> figures/NMHVform3.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.75]
    \draw[-stealth, ultra thick, red] (-1,0.25) to [out=0, in=-115](1.8,3);
    \draw[-stealth, ultra thick,red] (5.75,-2.5) to [in=180,out=125] (6.5,-0.3);
    \draw[-stealth, ultra thick, blue] (1.8,1.5) arc (150:-150:{0.4*2});
    \draw(-1,0)--(0,0)
    node[pos=0.5] {$\bullet$}
    node[pos=1.2] {$\bullet$}; 
    \draw(0,0)--(5,0) 
%    node[pos=0.15] {$\bullet$} 
    node[pos=0.3] {$\bullet$} 
    node[pos=0.5] {$\bullet$} 
    node[pos=0.7] {$\bullet$};
%    node[pos=0.85] {$\bullet$};
    \draw(5,0)--(6.5,0)
    node[pos=0.0] {$\bullet$}
    node[pos=0.4] {$\bullet$}
    node[pos=0.8] {$\bullet$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.3] {$\bullet$} 
    node[pos=0.4] {$\bullet$}
    node[pos=0.5] {$\bullet$}
    node[pos=0.6,gray] {$\bullet$};
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.1] {$\bullet$} 
    node[pos=0.2] {$\bullet$} 
    node[pos=0.3] {$\bullet$}
    node[pos=0.45] {$\bullet$} 
    node[pos=0.55] {$\bullet$} 
    node[pos=0.65] {$\bullet$}
    node[pos=0.75] {$\bullet$}
    node[pos=0.85, gray] {$\bullet$};
    \end{tikzpicture}
\end{align}	

==> figures/NMHVgeom1.tex <==
\begin{align}
    \begin{tikzpicture}
    \draw(0,0)--(-15:3) node[pos=0.15] {$\footnotesize\bullet$} node[pos=0.45] {$\footnotesize\bullet$} node[pos=0.75] {$\footnotesize\bullet$} node[pos=0.15,below] {1} node[pos=0.45,below] {2} node[pos=0.75,below] {3};
    \node at (-0.5,-0.5) {$\footnotesize\bullet$};
    \node[below] at (-0.5,-0.5) {$n$};
    \node at (3,-2) {$\footnotesize\bullet$};
    \node[below] at (3,-2) {$4$};
    \node at (2,-2.5) {$\footnotesize\bullet$};
    \node[below] at (2,-2.5) {$5$};
    \node[below, rotate=135] at (0,-1.6) {\large$\cdots$};
    \node at (1,-2) {$\footnotesize\bullet$};
    \node[below] at (1,-2) {$6$};
    \node[below] at (1.5,-3) {$\left(123\right)=0, \text{ otherwise } (ijk)>0$};
    \end{tikzpicture}
\end{align}

==> figures/NMHVgeom2.tex <==
\begin{align}
\label{fig:NMHVgeom2}
    &\begin{tikzpicture}[scale=0.75]
    \begin{scope}[shift={(0,0cm)}]
    \draw(0,0)--(-15:3) node[pos=0.15] {$\footnotesize\bullet$} node[pos=0.45] {$\footnotesize\bullet$} node[pos=0.75] {$\footnotesize\bullet$} node[pos=0.15,below] {1} node[pos=0.45,below] {2} node[pos=0.75,below] {3};
    \node at (-0.5,-0.5) {$\footnotesize\bullet$};
    \node[below] at (-0.5,-0.5) {$n$};
    \node at (3,-2) {$\footnotesize\bullet$};
    \node[below] at (3,-2) {$4$};
    \node at (2,-2.5) {$\footnotesize\bullet$};
    \node[below] at (2,-2.5) {$5$};
    \node[below, rotate=135] at (0,-1.6) {\large$\cdots$};
    \node at (1,-2) {$\footnotesize\bullet$};
    \node[below] at (1,-2) {$6$};
%    \node[below] at (1.5,-3) {$\left(123\right)=0$};
    \end{scope}
    \draw (4,-1) -- (5.5,0) node[pos=1,sloped] {$\blacktriangleright$} ;
    \draw (4,-2) -- (5.5,-3)  node[pos=1,sloped] {$\blacktriangleright$} ;
    \begin{scope}[shift={(7,2cm)}]
    \draw(0,0)--(-15:4) node[pos=0.125] {$\footnotesize\bullet$} node[pos=0.375] {$\footnotesize\bullet$} node[pos=0.625] {$\footnotesize\bullet$} node[pos=0.875] {$\footnotesize\bullet$} node[pos=0.125,below] {1} node[pos=0.375,below] {2} node[pos=0.625,below] {3} node[pos=0.875,below] {4};
    \node at (-0.5,-0.5) {$\footnotesize\bullet$};
    \node[below] at (-0.5,-0.5) {$n$};
    \node at (2,-2.5) {$\footnotesize\bullet$};
    \node[below] at (2,-2.5) {$5$};
    \node[below, rotate=135] at (0,-1.6) {\large$\cdots$};
    \node at (1,-2) {$\footnotesize\bullet$};
    \node[below] at (1,-2) {$6$};
%    \node[below] at (1.5,-3) {$\left(124\right)=0$,\hspace{0.25cm} $\left(134\right)=0$};
    \end{scope}
    \begin{scope}[shift={(7,-2cm)}]
    \draw(0,0)--(-15:3) node[pos=0.15] {$\footnotesize\bullet$} node[pos=0.75] {$\footnotesize\bullet$} node[pos=0.15,below] {1} node[pos=0.75,below] {23};
    \node at (-0.5,-0.5) {$\footnotesize\bullet$};
    \node[below] at (-0.5,-0.5) {$n$};
    \node at (3,-2) {$\footnotesize\bullet$};
    \node[below] at (3,-2) {$4$};
    \node at (2,-2.5) {$\footnotesize\bullet$};
    \node[below] at (2,-2.5) {$5$};
    \node[below, rotate=135] at (0,-1.6) {\large$\cdots$};
    \node at (1,-2) {$\footnotesize\bullet$};
    \node[below] at (1,-2) {$6$};
%    \node[below] at (1.5,-3) {$\left(23\,*\right)=0$};
    \end{scope}
    \end{tikzpicture}\nonumber\\
    &\hspace{1.5cm}\Rightarrow\left(234\right)=0\ \text{ has two solutions.}
\end{align}

==> figures/NMHVgeom3.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.75]
\begin{scope}[shift={(0,0cm)}]
    \draw(0,0)--(-15:3) node[pos=0.15] {$\footnotesize\bullet$} node[pos=0.45] {$\footnotesize\bullet$} node[pos=0.75] {$\footnotesize\bullet$} node[pos=0.15,below] {1} node[pos=0.45,below] {2} node[pos=0.75,below] {3};
    \node at (-0.5,-0.5) {$\footnotesize\bullet$};
    \node[below] at (-0.5,-0.5) {$n$};
    \node at (3,-2) {$\footnotesize\bullet$};
    \node[below] at (3,-2) {$4$};
    \node at (2,-2.5) {$\footnotesize\bullet$};
    \node[below] at (2,-2.5) {$5$};
    \node[below, rotate=135] at (0,-1.6) {\large$\cdots$};
    \node at (1,-2) {$\footnotesize\bullet$};
    \node[below] at (1,-2) {$6$};
%    \node[below] at (1.5,-3) {$\left(123\right)=0$};
    \end{scope}
    \draw[->] (4,-1.5) -- (5.5,-1.5);
    \begin{scope}[shift={(7,0cm)}]
    \draw(0,0)--(-15:3) node[pos=0.15] {$\footnotesize\bullet$} node[pos=0.75] {$\footnotesize\bullet$} node[pos=0.15,below] {1} node[pos=0.75,below] {23};
    \node at (-0.5,-0.5) {$\footnotesize\bullet$};
    \node[below] at (-0.5,-0.5) {$n$};
    \node at (3,-2) {$\footnotesize\bullet$};
    \node[below] at (3,-2) {$4$};
    \node at (2,-2.5) {$\footnotesize\bullet$};
    \node[below] at (2,-2.5) {$5$};
    \node[below, rotate=135] at (0,-1.6) {\large$\cdots$};
    \node at (1,-2) {$\footnotesize\bullet$};
    \node[below] at (1,-2) {$6$};
%    \node[below] at (1.5,-3) {$\left(23\,*\right)=0$};
    \end{scope}
    \draw[->] (11,-1.5) -- (12.5,-1.5);
    \begin{scope}[shift={(14,0cm)}]
    \draw[white](0,0)--(-15:3) node[pos=0.15,black] {$\footnotesize\bullet$} node[pos=0.75,black] {$\footnotesize\bullet$} node[pos=0.15,below,black] {1} node[pos=0.75,below,black] {3};
    \node at (-0.5,-0.5) {$\footnotesize\bullet$};
    \node[below] at (-0.5,-0.5) {$n$};
    \node at (3,-2) {$\footnotesize\bullet$};
    \node[below] at (3,-2) {$4$};
    \node at (2,-2.5) {$\footnotesize\bullet$};
    \node[below] at (2,-2.5) {$5$};
    \node[below, rotate=135] at (0,-1.6) {\large$\cdots$};
    \node at (1,-2) {$\footnotesize\bullet$};
    \node[below] at (1,-2) {$6$};
%    \node[below] at (1.5,-3) {$\left(2\,*\,*\right)=0$};
    \end{scope}
\end{tikzpicture}
\end{center}

==> figures/NMHVgeom4.tex <==
\begin{align}
    \begin{tikzpicture}
    \node at (0,0) {$\footnotesize\bullet$};
    \node[below] at (0,0) {$5$};
    \node at (1,0) {$\footnotesize\bullet$};
    \node[below] at (1,0) {$4$};   
    \node at (-0.5,1) {$\footnotesize\bullet$};
    \node[below] at (-0.5,1) {$1$};
    \node at (0.5,2) {$\footnotesize\bullet$};
    \node[below] at (0.5,2) {$2$};
    \node at (1.5,1) {$\footnotesize\bullet$};
    \node[below] at (1.5,1) {$3$};
    \end{tikzpicture}
\end{align}

==> figures/NMHVgeom5.tex <==
\begin{align}
    \begin{tikzpicture}
    \node at (0,0) {$\footnotesize\bullet$};
    \node[below] at (0,0) {$5$};
    \node at (1,0) {$\footnotesize\bullet$};
    \node[below] at (1,0) {$4$};   
    \node at (-1,1) {$\footnotesize\bullet$};
    \node[below] at (-1,1) {$6$};
    \node at (0,2) {$\footnotesize\bullet$};
    \node[below] at (0,2) {$1$};
    \draw (-0.5,2.25)--(2.5,0.75) node [midway, below] {2} node [midway] {$\footnotesize\bullet$};
    \node at (2,1) {$\footnotesize\bullet$};
    \node[below] at (2,1) {$3$};
    \end{tikzpicture} \hspace{1.5cm}
    \begin{tikzpicture}
    \node at (0,0) {$\footnotesize\bullet$};
    \node[below] at (0,0) {$5$};
    \draw (-0.5,-0.25)--(2.5,1.25) node [midway, below] {4} node [midway] {$\footnotesize\bullet$};
    \node at (-1,1) {$\footnotesize\bullet$};
    \node[below] at (-1,1) {$6$};
    \node at (0,2) {$\footnotesize\bullet$};
    \node[below] at (0,2) {$1$};
    \node at (1,2) {$\footnotesize\bullet$};
    \node[below] at (1,2) {$2$};
    \node at (2,1) {$\footnotesize\bullet$};
    \node[below] at (2,1) {$3$};
    \end{tikzpicture} \hspace{1.5cm}
    \begin{tikzpicture}
    \node at (0,0) {$\footnotesize\bullet$};
    \node[left] at (0,0) {$5$};
    \node at (1,0) {$\footnotesize\bullet$};
    \node[below] at (1,0) {$4$};
    \draw (0,-0.5)--(0,2.5) node [midway, left] {6} node [midway] {$\footnotesize\bullet$};
    \node at (0,2) {$\footnotesize\bullet$};
    \node[left] at (0,2) {$1$};
    \node at (1,2) {$\footnotesize\bullet$};
    \node[below] at (1,2) {$2$};
    \node at (2,1) {$\footnotesize\bullet$};
    \node[below] at (2,1) {$3$};
    \end{tikzpicture} \label{NMHVgeom5}
\end{align}

==> figures/NMHVgeom6.tex <==
\begin{align}
    \begin{tikzpicture}
    \node at (0,0) {$\footnotesize\bullet$};
    \node[below] at (0,0) {$5$};
    \node at (1,0) {$\footnotesize\bullet$};
    \node[right] at (1,0) {$4$};
    \node at (-1,1) {$\footnotesize\bullet$};
    \node[below] at (-1,1) {$6$};
    \node at (0,2) {$\footnotesize\bullet$};
    \node[below] at (0,2) {$1$};
    \node at (1,2) {$\footnotesize\bullet$};
    \node[right] at (1,2) {$2$};
    \draw (1,2.5)--(1,-0.5) node [midway, right] {3} node [midway] {$\footnotesize\bullet$};
    \end{tikzpicture} \hspace{1.5cm}
    \begin{tikzpicture}
    \draw (1.5,-0.25)--(-1.5,1.25) node [midway, below] {5} node [midway] {$\footnotesize\bullet$};
    \node at (1,0) {$\footnotesize\bullet$};
    \node[below] at (1,0) {$4$};
    \node at (-1,1) {$\footnotesize\bullet$};
    \node[below] at (-1,1) {$6$};
    \node at (0,2) {$\footnotesize\bullet$};
    \node[below] at (0,2) {$1$};
    \node at (1,2) {$\footnotesize\bullet$};
    \node[below] at (1,2) {$2$};
    \node at (2,1) {$\footnotesize\bullet$};
    \node[below] at (2,1) {$3$};
    \end{tikzpicture}\hspace{1.5cm}
    \begin{tikzpicture}
    \node at (0,0) {$\footnotesize\bullet$};
    \node[below] at (0,0) {$5$};
    \node at (1,0) {$\footnotesize\bullet$};
    \node[below] at (1,0) {$4$};
    \node at (-1,1) {$\footnotesize\bullet$};
    \node[below] at (-1,1) {$6$};
    \draw (-1.5,0.75)--(1.5,2.25) node [midway, below] {1} node [midway] {$\footnotesize\bullet$};
    \node at (1,2) {$\footnotesize\bullet$};
    \node[below] at (1,2) {$2$};
    \node at (2,1) {$\footnotesize\bullet$};
    \node[below] at (2,1) {$3$};
    \end{tikzpicture}
\end{align}

==> figures/NMHVgeom7.tex <==
\begin{equation}
    \begin{tikzpicture}
    \node at (0,0) {$\footnotesize\bullet$};
    \node[below] at (0,0) {$5$};
    \node at (1,0) {$\footnotesize\bullet$};
    \node[below] at (1,0) {$4$};   
    \node at (-1,1) {$\footnotesize\bullet$};
    \node[below] at (-1,1) {$6$};
    \node at (0,2) {$\footnotesize\bullet$};
    \node[below] at (0,2) {$1$};
    \draw (-0.5,2.25)--(2.5,0.75) node [midway, below] {2} node [midway] {$\footnotesize\bullet$};
    \node at (2,1) {$\footnotesize\bullet$};
    \node[below] at (2,1) {$3$};
    \end{tikzpicture}
\end{equation}

==> figures/Non5pt_config.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.75,baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.15] {\footnotesize $ \bullet$} 
    node[pos=0.15,above left] {$\widehat 4$} 
    node[pos=0.5] {\footnotesize $ \bullet$} 
    node[pos=0.5,below] {$3$}
    node[pos=0.85] {\footnotesize $ \bullet$} 
    node[pos=0.85, above right] {$I$};    
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,left] {$4$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,right] {$2$} 
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    %
    \draw(5,0)--(6,0)
    node[pos=0.35]{\footnotesize $ \bullet$}
    node[pos=0.35, below]{$5$};
    \end{tikzpicture} \qquad\qquad
    \begin{tikzpicture}[scale=0.75, baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.15] {\footnotesize $ \bullet$} 
    node[pos=0.15,above left] {$\widehat 4$} 
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.4,below] {$3$}    
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.6,below] {$2$}
    node[pos=0.85] {\footnotesize $ \bullet$} 
    node[pos=0.85, above right] {$I$};    
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,left] {$4$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    %
    \draw(5,0)--(6,0)
    node[pos=0.35]{\footnotesize $ \bullet$}
    node[pos=0.35, below]{$5$};
    \end{tikzpicture}
 \end{align}

==> figures/Non5pt_config2.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.7, baseline={(0,1cm)}]
    \draw(5,0)--(6,0) 
    node[pos=0.5]{$\bullet$}
    node[pos=0.5, above]{$5$};
    \draw(5,0)--(-1,0) 
    node[pos=0.125,above right] {$I$} 
    node[pos=0.125] { $ \bullet$} 
    node[pos=0.42] { $ \bullet$} 
    node[pos=0.42,below] {$3$} 
    node[pos=0.71] { $\bullet$} 
    node[pos=0.71,above left] {$\hat{4}$};
    \draw(0.5,-0.5)--(3,4.33)
    node[pos=0.5] { $ \bullet$} 
    node[pos=0.5,left] {$4$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.5] { $ \bullet$} 
    node[pos=0.8] { $ \bullet$} 
    node[pos=0.5,right] {$2$} 
    node[pos=0.8,right] {$1$};
    \end{tikzpicture} \quad \quad\hspace{1cm} \begin{tikzpicture}[scale=0.7,baseline={(0,1cm)}]
    \draw(1,0)--(0,0);
    \draw(5,0)--(0,0) 
    node[pos=0.15] { $ \bullet$} 
    node[pos=0.35] { $ \bullet$} 
    node[pos=0.65] { $ \bullet$} 
    node[pos=0.85] { $\bullet$} 
    node[pos=0.15,above right] {$I$} 
    node[pos=0.35,below] {$2$} 
    node[pos=0.65,below] {$3$} 
    node[pos=0.85,above left] {$\hat{4}$};
    \draw(0.5,-0.5)--(3,4.33)  node[pos=0.5] { $ \bullet$} node[pos=0.5,left] {$4$};
    \draw(2,4.33)--(5.02,-1.5) node[pos=0.18] { $ \bullet$} node[pos=0.18,right] {$1$} node[pos=0.9] { $ \bullet$} node[pos=0.9,right] {$5$};
    \end{tikzpicture}
\end{align}

==> figures/Non5pt_config2_a.tex <==
   \begin{tikzpicture}[scale=0.7, baseline={(0,1cm)}]
    \draw(5,0)--(-1,0) 
    node[pos=0.125,above right] {$I$} 
    node[pos=0.125] { $ \bullet$} 
    node[pos=0.42] { $ \bullet$} 
    node[pos=0.42,below] {$3$} 
    node[pos=0.71] { $\bullet$} 
    node[pos=0.71,above left] {$\hat{4}$}
    node[pos=0.9]{$\bullet$}
    node[pos=0.9, above]{$5$}
    ;
    \draw(0.5,-0.5)--(3,4.33)
    node[pos=0.5] { $ \bullet$} 
    node[pos=0.5,left] {$4$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.5] { $ \bullet$} 
    node[pos=0.8] { $ \bullet$} 
    node[pos=0.5,right] {$2$} 
    node[pos=0.8,right] {$1$};
    \end{tikzpicture}

==> figures/Non5pt_config2_a_alternative.tex <==
    \begin{tikzpicture}[scale=0.7, baseline={(0,1cm)}]
    \draw(5,0)--(-1,0) 
%    node[pos=0.125,above right] {$I$}
    node[pos=0.42] { $ \bullet$} 
    node[pos=0.42,below] {$3$} ;
    \draw(5,0)--(6,0)
    node[pos=0.3]{$\bullet$}
    node[pos=0.3, above]{$5$}; 
    \draw(0.5,-0.5)--(3,4.33)
    node[pos=0.5] { $ \bullet$} 
    node[pos=0.5,left] {$4$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.5] { $ \bullet$} 
    node[pos=0.8] { $ \bullet$} 
    node[pos=0.5,right] {$2$} 
    node[pos=0.8,right] {$1$};
    \end{tikzpicture}

==> figures/Non5pt_config2_b.tex <==
\begin{tikzpicture}[scale=0.7,baseline={(0,1cm)}]
    \draw(1,0)--(0,0);
    \draw(5,0)--(6,0);
    \draw(5,0)--(0,0) 
    node[pos=0.15] { $ \bullet$} 
    node[pos=0.35] { $ \bullet$} 
    node[pos=0.65] { $ \bullet$} 
    node[pos=0.15,above right] {$I$} 
    node[pos=0.35,below] {$2$} 
    node[pos=0.65,below] {$3$} 
    node[pos=0.85] { $\bullet$} 
    node[pos=0.85,above left] {$\hat{4}$}
    ;
    \draw(0.5,-0.5)--(3,4.33)  node[pos=0.5] { $ \bullet$} node[pos=0.5,left] {$4$};
    \draw(2,4.33)--(5.02,-1.5) 
    node[pos=0.18] { $ \bullet$} 
    node[pos=0.18,right] {$1$}
    node[pos=0.4] { $ \bullet$} 
    node[pos=0.4,right] {$5$};
    \end{tikzpicture}

==> figures/Non6pt_config.tex <==
 \begin{align}
    % ------- config-1 ---------
    \begin{tikzpicture}[scale=0.5,baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.5] {\footnotesize $ \bullet$} 
    node[pos=0.5,below] {$4$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,left] {$5$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.4,right] {$3$} 
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.6,right] {$2$}
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    \draw(5.0,0)--(6.0,0)
    node[pos=0.4]{\footnotesize $ \bullet$} 
    node[pos=0.4, above]{$6$} ;
    \end{tikzpicture}   
    \qquad  
    % ------- config-2 -------
    \begin{tikzpicture}[scale=0.5,baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.4,below] {$4$}        
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.6,below] {$3$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,left] {$5$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.45] {\footnotesize $ \bullet$} 
    node[pos=0.45,right] {$2$}    
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    \draw(4.5,-0.5)--(5.25,-1.949)
    node[pos=0.4]{\footnotesize $ \bullet$} 
    node[pos=0.4, right]{$6$} ;
    \end{tikzpicture}
    \quad
    % ------- config-3 -------
    \begin{tikzpicture}[scale=0.5,baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.4] {\footnotesize $\bullet$} 
    node[pos=0.4,below] {$4$}        
    node[pos=0.6] {\footnotesize $\bullet$} 
    node[pos=0.6,below] {$3$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.45] {\footnotesize $\bullet$} 
    node[pos=0.45,left] {$5$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.45] {\footnotesize $\bullet$} 
    node[pos=0.45,right] {$2$}    
    node[pos=0.8] {\footnotesize $\bullet$} 
    node[pos=0.8,right] {$1$};
    \draw(5.0,0)--(6.0,0)
    node[pos=0.4]{\footnotesize $\bullet$} 
    node[pos=0.4, above]{$6$} ;
    \end{tikzpicture}   
    \qquad
    % ------- config-4 -------
    \begin{tikzpicture}[scale=0.5,baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.3] {\footnotesize $\bullet$} 
    node[pos=0.3,below] {$4$}    
    node[pos=0.5] {\footnotesize $\bullet$} 
    node[pos=0.5,below] {$3$}        
    node[pos=0.7] {\footnotesize $\bullet$} 
    node[pos=0.7,below] {$2$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.45] {\footnotesize $\bullet$} 
    node[pos=0.45,left] {$5$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.8] {\footnotesize $\bullet$} 
    node[pos=0.8,right] {$1$}
    node[pos=0.45] {\footnotesize $\bullet$} 
    node[pos=0.45,right] {$6$}
    ;
    % point 6 on the outer segment
    %\draw(4.5,-0.5)--(5.25,-1.949)
    %node[pos=0.4]{\footnotesize $ \bullet$} 
    %node[pos=0.4, right]{$6$};
    \end{tikzpicture}
\label{fig:Non6pt_config}
 \end{align}

==> figures/Non6pt_config2_a.tex <==
   \begin{tikzpicture}[scale=0.6,baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.5] {\footnotesize $ \bullet$} 
    node[pos=0.5,below] {$3$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.6,left] {$5$}
    node[pos=0.35] {\footnotesize $ \bullet$} 
    node[pos=0.35,left] {$4$}     ;
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.5] {\footnotesize $ \bullet$} 
    node[pos=0.5,right] {$2$}    
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    \draw(5.0,0)--(6.0,0)
    node[pos=0.4]{\footnotesize $ \bullet$} 
    node[pos=0.4, above]{$6$} ;
    \end{tikzpicture}   

==> figures/Non6pt_config2_b.tex <==
    \begin{tikzpicture}[scale=0.6,baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.4,below] {$3$}        
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.6,below] {$2$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.35] {\footnotesize $ \bullet$} 
    node[pos=0.35,left] {$4$}
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.6,left] {$5$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    %node[pos=0.5] {\footnotesize $ \bullet$} 
    %node[pos=0.5,right] {$2$}    
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    \draw(4.5,-0.5)--(5.25,-1.949)
    node[pos=0.4]{\footnotesize $ \bullet$} 
    node[pos=0.4, right]{$6$} ;
    \end{tikzpicture}

==> figures/Non6pt_config_2.tex <==
    \begin{tikzpicture}[scale=0.6,baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.5] {\footnotesize $ \bullet$} 
    node[pos=0.5,below] {$3$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.6,red] {\footnotesize $ \bullet$} 
    node[pos=0.6,left] {$5$}
    node[pos=0.35] {\footnotesize $ \bullet$} 
    node[pos=0.35,left] {$4$}     ;
    %
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.5] {\footnotesize $ \bullet$} 
    node[pos=0.5,right] {$2$}    
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    \draw(5.0,0)--(6.0,0)
    node[pos=0.4]{\footnotesize $ \bullet$} 
    node[pos=0.4, above]{$6$} ;
    \end{tikzpicture}   
    +
    \begin{tikzpicture}[scale=0.6,baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.4] {\footnotesize $ \bullet$} 
    node[pos=0.4,below] {$3$}        
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.6,below] {$2$};
    %
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.35] {\footnotesize $ \bullet$} 
    node[pos=0.35,left] {$4$}
    node[pos=0.6,red] {\footnotesize $ \bullet$} 
    node[pos=0.6,left] {$5$};
    %
    \draw(4.5,-0.5)--(2,4.33) 
    %node[pos=0.5] {\footnotesize $ \bullet$} 
    %node[pos=0.5,right] {$2$}    
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.8,right] {$1$};
    \draw(4.5,-0.5)--(5.25,-1.949)
    node[pos=0.4]{\footnotesize $ \bullet$} 
    node[pos=0.4, right]{$6$} ;
    \end{tikzpicture}


==> figures/NonBCFW1.tex <==
\begin{equation}
    \begin{tikzpicture}[baseline={(0,0.5cm)}]
    \draw (1.5,0) -- (-1.5,0);
    \draw (1.5,1.5) -- (-1.5,1.5);
    \draw (-1.5,0) -- (-1.5,1.5);
    \draw (1.5,0) -- (1.5,1.5);
    \draw (-1.5,1.5) -- (-2.5,2) 
    node [at end, above left] {\footnotesize $k$};
    \draw (1.5,1.5) -- (2.5,2) 
    node [at end, above right] {\footnotesize $1$};
    \draw (-1.5,0) -- (-2.5,0) 
    node [at end, below left] {\footnotesize $k{-}1$};
    \draw (-1.5,0) -- (-1.5,-1) 
    node [at end, below] {\footnotesize $j{+}1$};
    \draw (1.5,0) -- (2.5,0) 
    node [at end, right] {\footnotesize $2$};
    \draw (1.5,0) -- (1.5,-1) 
    node [at end, below] {\footnotesize $j$};
    \draw (1.5,0)--(1,0.9) 
    node[at end,above] {\footnotesize $n$};
    \draw (1.5,0)--(0.5,0.25) 
    node[at end,above] {\footnotesize $i{+}1$};
    \draw (-1.5,0)--(-1,0.9) 
    node[at end,above] {\footnotesize $k{+}1$};
    \draw (-1.5,0)--(-0.5,0.25) 
    node[at end,above] {\footnotesize $i$};
    \draw[black,fill=white] (1.5,0) circle (2.5ex);
    \draw[black,fill=white] (-1.5,0) circle (2.5ex);
    \draw[black,fill=white] (1.5,1.5) circle (0.75ex);
    \draw[black,fill=black] (-1.5,1.5) circle (0.75ex);
    \node[rotate=45] at (2.0,-0.6) {\large$\cdots$};
    \node[rotate=135] at (-2.0,-0.6) {\large$\cdots$};
    \node[rotate=45] at (1.0,0.5) {$\cdots$};
    \node[rotate=135] at (-1.0,0.5) {$\cdots$};    
\end{tikzpicture}
\end{equation}

==> figures/NonBCFW2.tex <==
\begin{equation}
     A_{n}^{(k)} =    \sum_{i,j}\  \begin{tikzpicture}[scale=0.75, baseline={(0,0.75cm)}]
    \draw (0,0)--(1,1) node[at start, below left] {$j+1$};
    \draw (-0.5,1)--(1,1) node[at start, left] {$\hat{k}$};
    \draw(1,1)--(0,2) node[at end, above left] {$i$};
    \draw(1,1)--(3,1);
    \draw(3,1)--(4,0) node[at end, below right] {$j$};
    \draw(3,1)--(4,2) node[at end, above right]{$i+1$};
    \draw(3,1)--(4.5,1) node[at end, right] {$\hat 1$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node[rotate=120] at (4,1.5) {\footnotesize$\cdots$};
    \node[rotate=60] at (4,0.6) {\footnotesize$\cdots$};
    \node[rotate=120] at (-0.25,0.5) {\footnotesize$\cdots$};
    \node[rotate=60] at (-0.25,1.5) {\footnotesize$\cdots$};
    \end{tikzpicture}
\end{equation}

==> figures/NonPlanarOnShell.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.85]
    \draw (0,0)--(-1,1);
    \draw (-1,1)--(0,2);
    \draw (0,2) -- (0,3);
    \draw (0,2)--(1,1);
    \draw (1,1)-- (0,0);
    \draw (1,1)--(2,1);
    \draw (2,1)--(3,1);
    \draw (2,1)--(2,2);
    \draw(2,2)--(3,2);
    \draw(3,1)--(3,2);
    \draw (3,2)--(3,3);
    \draw (0,3)--(3,3);
    \draw (0,0)--(0,-0.5);
    \draw (-1,1)--(-1.5,1);
    \draw (0,3)--(-0.5,3.5);
    \draw (3,3)--(3.5,3.5);
    \draw (3,1)--(3.5,0.5);
    \draw (2,2)--(1.5,2.5);
    \draw[black,fill=white] (0,0) circle (.75ex);
    \draw[black,fill=black] (-1,1) circle (0.75ex);
    \draw[black,fill=white] (0,2) circle (0.75ex);
    \draw[black,fill=black] (1,1) circle (0.75ex);
    \draw[black,fill=white] (2,1) circle (.75ex);
    \draw[black,fill=white] (3,2) circle (0.75ex);
    \draw[black,fill=white] (3,3) circle (0.75ex);
    \draw[black,fill=black] (0,3) circle (0.75ex);
    \draw[black,fill=black] (3,1) circle (0.75ex);
    \draw[black,fill=black] (2,2) circle (0.75ex);
    \end{tikzpicture}
\end{align}

==> figures/NonPlanarOnShell2.tex <==
\begin{equation}
\label{fig:NonPlanarOnShell2}
    \begin{tikzpicture}[scale=0.75, baseline={(0,0.75cm)}]
    \draw (0,0)--(1,1) node[at start, below left] {$2$};
    \draw (0,1)--(1,1) node[at start, left] {$\hat{1}$};
    \draw(1,1)--(0,2) node[at end, above left] {$6$};
    \draw(1,1)--(3,1) node[midway, above] {$I$};
    \draw(3,1)--(4,0) node[at end, below right] {$3$};
    \draw(3,1)--(4,2) node[at end, above right]{$\hat{5}$};
    \draw(3,1)--(4,1) node[at end, right] {$4$};
    \draw[black,fill=white] (1,1) circle (2.25ex);
    \draw[black,fill=white] (3,1) circle (2.25ex);
    \node at (1,1) {2};
    \node at (3,1) {2};
    \end{tikzpicture}\hspace{0.25cm}=\hspace{0.25cm}
\begin{tikzpicture}[baseline={(0,0.75cm)}]
    \draw (0,2.5)--(0,-0.5) node[below] {\footnotesize 1} 
    node[pos=0.075] {$\blacktriangledown$} 
    node[pos=0.35] {$\blacktriangledown$} 
    node[pos=0.7] {$\blacktriangleup$} 
    node[pos=0.7, left] {\footnotesize$\alpha_7$} 
    node[pos=.94] {$\blacktriangleup$};
    \draw (0,0)--(2,0) 
    node[midway] {$\blacktriangleright$} 
    node[midway, below] {\footnotesize $\alpha_1$}
    ;
    \draw(2,2)--(2,-0.5) 
    node[below] {\footnotesize 5} 
    node [pos=0.25] {$\blacktriangledown$} 
    node [pos=0.25,left] {\footnotesize $\alpha_5$} 
    node [pos=0.6] {$\blacktriangledown$} 
    node[pos=0.6,right] {\footnotesize $\alpha_8$} 
    node [pos=0.925] {$\blacktriangledown$};
    \draw(0,2)--(3,2) node [pos=0.16] {$\blacktriangleright$} 
    node[pos=0.16,above] {\footnotesize $\alpha_3$} 
    node [pos=0.49] {$\blacktriangleright$} 
    node[pos=0.49,above] {\footnotesize $\alpha_6$} 
    node [pos=0.82] {$\blacktriangleleft$};
    \draw(1,2)--(1,1) 
    node[midway] {$\blacktriangleup$};
    \draw(1,1)--(0,1) 
    node[midway] {$\blacktriangleright$} 
    node[midway, below] {\footnotesize $\alpha_2$}
    ;
    \draw(1,1)--(1.3,0.7) 
    node[below right] {\footnotesize 6} 
    node[pos=0.65, sloped] {$\blacktriangleright$};
    \draw(3,2.5)--(3,0.5) 
    node[pos=0,above] {\footnotesize 3} 
    node[pos=1,below] {\footnotesize 4} 
    node[pos =0.12] {$\blacktriangledown$} 
    node[pos=0.5] {$\blacktriangledown$} 
    node[pos=0.5, right] {\footnotesize $\alpha_4$} 
    node[pos=0.9] {$\blacktriangledown$};
    \draw(3,1)--(2,1) 
    node[midway] {$\blacktriangleright$};
    \node[above] at (0,2.5) {\footnotesize 2};
    \draw[black,fill=white] (0,0) circle (0.75ex);
    \draw[black,fill=black] (0,1) circle (0.75ex);
    \draw[black,fill=white] (0,2) circle (0.75ex);
    \draw[black,fill=black] (1,2) circle (0.75ex);
    \draw[black,fill=white] (1,1) circle (0.75ex);
    \draw[black,fill=black] (2,2) circle (0.75ex);
    \draw[black,fill=white] (2,1) circle (0.75ex);
    \draw[black,fill=black] (2,0) circle (0.75ex);
    \draw[black,fill=white] (3,2) circle (0.75ex);
    \draw[black,fill=black] (3,1) circle (0.75ex);
\end{tikzpicture}
\end{equation}

==> figures/NonPlanarOnShellwithI.tex <==
\begin{equation}
\begin{tikzpicture}[scale=0.8]
    \draw(0,0)--(5,0) node[pos=0.4] {\footnotesize $ \bullet$} node[pos=0.6] {\footnotesize$\bullet$} node[pos=0.4, below] {\footnotesize 4} node[pos=0.6, below] {\footnotesize 3};
    \draw(0.5,-0.5)--(3,4.33) node[pos=0.5] {\footnotesize $ \bullet$} node[pos=0.5, left] {\footnotesize 5} node[pos=0.097] {\footnotesize $ \bullet$} node[pos=0.097, above left] {\footnotesize $I_2$};
    \draw(4.76,-1)--(2,4.33) node[pos=0.5] {\footnotesize $ \bullet$} node[pos=0.8] {\footnotesize $ \bullet$} node[pos=0.5,right] {$2$} node[pos=0.8,right] {$1$} node[pos=0.08] {\footnotesize$\bullet$} node[pos=0.08, right] {\footnotesize 6}node[pos=0.187] {\footnotesize$\bullet$} node[pos=0.187, above right] {\footnotesize $I_1$};
\end{tikzpicture}
\end{equation}

==> figures/NonPlanarRInv1.tex <==
\begin{align}
    \mathcal R_{1,\{P_1^a, P_1^b\},\{P_2^a,P_2^b\},P_3} =& \begin{tikzpicture}[scale=0.75,baseline={(0,1)}]
    \draw(0,0)--(5,0) 
    node[pos=0.15] {$\footnotesize \bullet$} 
    node[pos=0.35, below] {$j_1$} 
    node[pos=0.35] {$\footnotesize \bullet$} 
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.65] {$\footnotesize \bullet$} 
    node[pos=0.65, below] {$i_2$}
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.15,above left]{$I_2$}
    node[pos=0.85,above right]{$I_1$};
    \node[below] at (2.5,-0.25) {$\underbrace{\quad  \cdots\quad }_{\displaystyle P_2^a}$};
    \draw(5,0)--(6.8,0)
    node[pos=0.05] {$\footnotesize \bullet$}
    node[pos=0.05, above] {$i_4$}
    node[pos=0.45] {$\footnotesize \bullet$}
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.85, above] {$j_3$};
    \node[above] at (5.81,0.25) {$\overbrace{\quad  \cdots\quad }^{\displaystyle P_2^b}$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.3, left] {$j_2$}
    node[pos=0.45] {$\footnotesize \bullet$}
    node[pos=0.6] {$\footnotesize \bullet$}
    node[pos=0.68,above left, sloped]{$\overbrace{\quad \ \cdots\quad\ }^{\displaystyle P_3}$};
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.05] {$\footnotesize \bullet$} 
    node[pos=0.15] {$\footnotesize \bullet$} 
    node[pos=0.25] {$\footnotesize \bullet$}
    node[pos=0.25, right] {$i_3$}
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.5, right] {$i_1$} 
    node[pos=0.6] {$\footnotesize \bullet$}
    node[pos=0.7] {$\footnotesize \bullet$}
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.85, right]{$1$}
    node[pos=0.75,above right, sloped]{$\overbrace{\quad \ \cdots\quad\ }^{\displaystyle P_1^a}$}
    node[pos=0.3,above right, sloped]{$\overbrace{\quad \ \cdots\quad\ }^{\displaystyle P_1^b}$};
    \end{tikzpicture}\nonumber\\
    =&\frac{\delta^4(P)\,\delta^8(Q)\,\delta^4(\Xi_{1,P_2,P_3})\,\la 1|P_1P_3|1\ra^2}{\left(\prod \la ab\ra\right)\,\la i_1 I_1\ra\la i_2 I_1\ra\la i_3 I_1\ra\la i_4 I_1\ra\la j_1 I_2\ra\la j_2 I_2\ra\la j_3 I_2\ra}\,, \label{Rinv5}
\end{align}

==> figures/NonPlanarRInv2.tex <==
\begin{align}
    \mathcal R_{1,\{P_1^a, P_1^b\},P_2^a,P_3} =& \begin{tikzpicture}[scale=0.75,baseline={(0,1)}]
    \draw(0,0)--(5,0) 
    node[pos=0.15] {$\footnotesize \bullet$} 
    node[pos=0.35, below] {$j_1$} 
    node[pos=0.35] {$\footnotesize \bullet$} 
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.65] {$\footnotesize \bullet$} 
    node[pos=0.65, below] {$i_2$}
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.15,above left]{$I_2$}
    node[pos=0.85,above right]{$I_1$};
    \node[below] at (2.5,-0.25) {$\underbrace{\quad  \cdots\quad }_{\displaystyle P_2^a}$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.3, left] {$j_2$}
    node[pos=0.45] {$\footnotesize \bullet$}
    node[pos=0.6] {$\footnotesize \bullet$}
    node[pos=0.68,above left, sloped]{$\overbrace{\quad \ \cdots\quad\ }^{\displaystyle P_3}$};
    \draw(5.5,-2.432)--(2,4.33) 
    node[pos=0.05] {$\footnotesize \bullet$} 
    node[pos=0.15] {$\footnotesize \bullet$} 
    node[pos=0.25] {$\footnotesize \bullet$}
    node[pos=0.25, right] {$i_3$}
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.5, right] {$i_1$} 
    node[pos=0.6] {$\footnotesize \bullet$}
    node[pos=0.7] {$\footnotesize \bullet$}
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.85, right]{$1$}
    node[pos=0.75,above right, sloped]{$\overbrace{\quad \ \cdots\quad\ }^{\displaystyle P_1^a}$}
    node[pos=0.3,above right, sloped]{$\overbrace{\quad \ \cdots\quad\ }^{\displaystyle P_1^b}$};
    \end{tikzpicture}\nonumber\\
    =&\frac{\delta^4(P)\,\delta^8(Q)\,\delta^4(\Xi_{1,P_2,P_3})\,\la 1|P_1P_3|1\ra^2}{\left(\prod \la ab\ra\right)\,\la i_1 I_1\ra\la i_2 I_1\ra\la i_3 I_1\ra\la I_1\,I_2\ra\la j_1 I_2\ra\la j_2 I_2\ra}\,. \label{Rinv5b}
\end{align}

==> figures/NonPlanarRInv3.tex <==
\begin{align}
    \mathcal R_{1,P_1^a,P_2^a,P_3} =& \begin{tikzpicture}[scale=0.75,baseline={(0,1)}]
    \draw(0,0)--(5,0) 
    node[pos=0.15] {$\footnotesize \bullet$} 
    node[pos=0.35, below] {$j$} 
    node[pos=0.35] {$\footnotesize \bullet$} 
    node[pos=0.5] {$\footnotesize \bullet$} 
    node[pos=0.65] {$\footnotesize \bullet$} 
    node[pos=0.65, below] {$i{+}1$}
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.15,above left]{$I_2$}
    node[pos=0.85,above right]{$I_1$};
    \node[below] at (2.5,-0.25) {$\underbrace{\quad  \cdots\quad }_{\displaystyle P_2^a}$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.3, left] {$j{+}1$}
    node[pos=0.45] {$\footnotesize \bullet$}
    node[pos=0.6] {$\footnotesize \bullet$}
    node[pos=0.68,above left, sloped]{$\overbrace{\quad \ \cdots\quad\ }^{\displaystyle P_3}$};
    \draw(4.5,-0.5)--(2,4.33)
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.3, right] {$i$} 
    node[pos=0.5] {$\footnotesize \bullet$}
    node[pos=0.7] {$\footnotesize \bullet$}
    node[pos=0.8] {$\footnotesize \bullet$}
    node[pos=0.8, right]{$1$}
    node[pos=0.5, above, sloped]{$\overbrace{\quad \ \cdots\quad\ }^{\displaystyle P_1^a}$};
    \end{tikzpicture}\nonumber\\
    = &\frac{\delta^4(P)\,\delta^8(Q)\,\delta^4(\Xi_{1,P_2,P_3})}{\left(\prod \la ab\ra\right)\,\la i\,I_1\ra\la i{+}1\, I_1\ra\la j\,I_2\ra\la j{+}1\,I_2\ra P_2^2}\,, \label{Rinv6}
\end{align}

==> figures/OnShell2.tex <==
\begin{align}
    A_n=\begin{tikzpicture}[baseline={(0,0.5cm)}]
    \draw (0.75,0) -- (-0.75,0);
    \draw (0.75,1.5) -- (-0.75,1.5);
    \draw (-0.75,0) -- (-0.75,1.5);
    \draw (0.75,0) -- (0.75,1.5);
    \draw (-0.75,1.5) -- (-1.25,2) node [at end, above left] {\footnotesize $k$};
    \draw (0.75,1.5) -- (1.25,2) node [at end, above right] {\footnotesize $1$};
    \draw (-0.75,0) -- (-1.25,-0.5) node [at end, below left] {\footnotesize $k{-}1$};
    \draw (0.75,0) -- (1.75,0) node [at end, right] {\footnotesize $2$};
    \draw (0.75,0) -- (0.75,-1) node [at end, below] {\footnotesize $k{-}2$};
\draw (0.75,0)--(0.5,1) node[at end,above] {\footnotesize $n$};
\draw (0.75,0)--(-0.25,0.25) node[at end,above] {\footnotesize $k{+}1$};
    \node[rotate=-40] at (0.25,0.7) {\large$\cdots$};
    \node[rotate=-40] at (1.5,-0.8) {\large$\cdots$};
    \draw[black,fill=white] (0.75,0) circle (2.75ex);
    \draw[black,fill=white] (-0.75,0) circle (0.75ex);
    \draw[black,fill=white] (0.75,1.5) circle (0.75ex);
    \draw[black,fill=black] (-0.75,1.5) circle (0.75ex);
    \node at (0.75,0) {\scriptsize $\mathcal{A}_{n-1}^\text{MHV}$};
\end{tikzpicture}\hspace{0.2cm}+\hspace{0.2cm}\begin{tikzpicture}[baseline={(0,0.5cm)}]
    \draw (0.75,0) -- (-0.75,0);
    \draw (0.75,1.5) -- (-0.75,1.5);
    \draw (-0.75,0) -- (-0.75,1.5);
    \draw (0.75,0) -- (0.75,1.5);
    \draw (-0.75,1.5) -- (-1.25,2) node [at end, above left] {\footnotesize $k$};
    \draw (0.75,1.5) -- (1.25,2) node [at end, above right] {\footnotesize $1$};
    \draw (-0.75,0) -- (-1.25,-0.5) node [at end, below left] {\footnotesize $k{+}1$};
    \draw (0.75,0) -- (1.75,0) node [at end, right] {\footnotesize $n$};
    \draw (0.75,0) -- (0.75,-1) node [at end, below] {\footnotesize $k{+}2$};
\draw (0.75,0)--(0.5,1) node[at end,above] {\footnotesize $2$};
\draw (0.75,0)--(-0.25,0.25) node[at end,above] {\footnotesize $k{-}1$};
    \node[rotate=-40] at (0.25,0.7) {\large$\cdots$};
    \node[rotate=-40] at (1.5,-0.8) {\large$\cdots$};
    \draw[black,fill=white] (0.75,0) circle (2.75ex);
    \draw[black,fill=white] (-0.75,0) circle (0.75ex);
    \draw[black,fill=white] (0.75,1.5) circle (0.75ex);
    \draw[black,fill=black] (-0.75,1.5) circle (0.75ex);
    \node at (0.75,0) {\scriptsize $\mathcal{A}_{n-1}^\text{MHV}$};
\end{tikzpicture}
\end{align}

==> figures/Onshell1.tex <==
    \begin{tikzpicture}[baseline={(0, 1cm)},decoration={
    markings,
    mark=at position 0.5 with {\arrow{latex}}}]
    \draw (0,0) -- (-1,1);
    \draw (1,0.5) -- (0,0);
    \draw (-1,1) -- (0,2);
    \draw (0,2) -- (1,1.5);
    \draw (1,0.5) -- (1, 1.5);
    \draw (2,1.5) -- (2, 0.5);
    \draw (2,0.5) -- (1, 0.5);
    \draw (1,1.5) -- (2, 1.5);
    \draw (2,1.5) -- (2.5,2);
    \node [above right] at (2.5,2) {$4$};
    \draw (2,0.5) -- (2.5,0);
    \node [below right] at (2.5,0) {$5$};
    \draw (0,0) -- (0,-0.5);
    \node [below] at (0,-0.5) {$1$};
    \draw (0,2) -- (0,2.5);
    \node [above] at (0,2.5) {$3$};
    \draw (-1,1) -- (-1.5,1);
    \node [left] at (-1.5,1) {$2$};
    \draw[black,fill=black] (2,0.5) circle (0.75ex);
    \draw[black,fill=black] (1,1.5) circle (0.75ex);
    \draw[black,fill=black] (-1,1) circle (0.75ex);
    \draw[black,fill=white] (2,1.5) circle (0.75ex);
    \draw[black,fill=white] (1,0.5) circle (0.75ex);
    \draw[black,fill=white] (0,0) circle (0.75ex);
    \draw[black,fill=white] (0,2) circle (0.75ex);
\end{tikzpicture}
\hspace{5mm} = \frac{1}{J}\prod_{i}^7 \mathcal{A}_i^\text{tree}

==> figures/Onshell45.tex <==
\begin{comment}
\begin{align}
    \begin{tikzpicture}
    \draw (0,0) -- (0,1);
    \draw (1,1) -- (0,1);
    \draw (0,0) -- (1,0);
    \draw (1,1) -- (1,0);
    \draw (1,1) -- (1.5,1.5) node [at end, above right] {\footnotesize $1$};
    \draw (0,1) -- (-0.5,1.5) node [at end, above left] {\footnotesize $4$};
    \draw (1,0) -- (1.5,-0.5) node [at end, below right] {\footnotesize $2$};
    \draw (0,0) -- (-0.5,-0.5) node [at end, below left] {\footnotesize $3$};
    \draw[black,fill=white] (0,0) circle (0.75ex);
    \draw[black,fill=black] (1,0) circle (0.75ex);
    \draw[black,fill=black] (0,1) circle (0.75ex);
    \draw[black,fill=white] (1,1) circle (0.75ex);
    \end{tikzpicture}
    \hspace{1.5cm}
    \begin{tikzpicture}[baseline={(0,-1cm)}]
    \draw (0,0.5) -- (0,1);
    \draw (1,1) -- (0,1);
    \draw (0.5,0) -- (1,0);
    \draw (1,1) -- (1,0);
    \draw (0,0.5) -- (0.5,0);
    \draw (0,0.5) -- (-0.5,0);
    \draw (0.5,0) -- (0,-0.5);
    \draw (0,-0.5) -- (-0.5,0);
    \draw (1,1) -- (1.5,1.5) node [at end, above right] {\footnotesize $1$};
    \draw (0,1) -- (-0.5,1.5) node [at end, above left] {\footnotesize $5$};
    \draw (1,0) -- (1.5,-0.5) node [at end, below right] {\footnotesize $2$};
    \draw (0,-0.5) -- (0,-1) node [at end, below] {\footnotesize $3$};
    \draw (-0.5,0) -- (-1,0) node [at end, left] {\footnotesize $4$};
    \draw[black,fill=white] (-0.5,0) circle (0.75ex);
    \draw[black,fill=black] (0,-0.5) circle (0.75ex);
    \draw[black,fill=white] (0.5,0) circle (0.75ex);
    \draw[black,fill=black] (0,0.5) circle (0.75ex);
    \draw[black,fill=black] (1,0) circle (0.75ex);
    \draw[black,fill=black] (0,1) circle (0.75ex);
    \draw[black,fill=white] (1,1) circle (0.75ex);
    \end{tikzpicture}
\end{align}
\end{comment}

\begin{align}
\mathcal{A}_4^{k=2}=&   \begin{tikzpicture}[baseline={(0,0.5cm)}]
    \draw (0,0) -- (0,1);
    \draw (1,1) -- (0,1);
    \draw (0,0) -- (1,0);
    \draw (1,1) -- (1,0);
    \draw (1,1) -- (1.5,1.5) node [at end, above right] {\footnotesize $1$};
    \draw (0,1) -- (-0.5,1.5) node [at end, above left] {\footnotesize $4$};
    \draw (1,0) -- (1.5,-0.5) node [at end, below right] {\footnotesize $2$};
    \draw (0,0) -- (-0.5,-0.5) node [at end, below left] {\footnotesize $3$};
    \draw[black,fill=white] (0,0) circle (0.75ex);
    \draw[black,fill=black] (1,0) circle (0.75ex);
    \draw[black,fill=black] (0,1) circle (0.75ex);
    \draw[black,fill=white] (1,1) circle (0.75ex);
    \end{tikzpicture}
\hspace{2.5cm}
     \mathcal{A}_5^{k=2}=  \begin{tikzpicture}[baseline={(0,0.25cm)}]
    \draw (0,0.5) -- (0,1);
    \draw (1,1) -- (0,1);
    \draw (0.5,0) -- (1,0);
    \draw (1,1) -- (1,0);
    \draw (0,0.5) -- (0.5,0);
    \draw (0,0.5) -- (-0.5,0);
    \draw (0.5,0) -- (0,-0.5);
    \draw (0,-0.5) -- (-0.5,0);
    \draw (1,1) -- (1.5,1.5) node [at end, above right] {\footnotesize $1$};
    \draw (0,1) -- (-0.5,1.5) node [at end, above left] {\footnotesize $5$};
    \draw (1,0) -- (1.5,-0.5) node [at end, below right] {\footnotesize $2$};
    \draw (0,-0.5) -- (0,-1) node [at end, below] {\footnotesize $3$};
    \draw (-0.5,0) -- (-1,0) node [at end, left] {\footnotesize $4$};
    \draw[black,fill=white] (-0.5,0) circle (0.75ex);
    \draw[black,fill=black] (0,-0.5) circle (0.75ex);
    \draw[black,fill=white] (0.5,0) circle (0.75ex);
    \draw[black,fill=black] (0,0.5) circle (0.75ex);
    \draw[black,fill=black] (1,0) circle (0.75ex);
    \draw[black,fill=black] (0,1) circle (0.75ex);
    \draw[black,fill=white] (1,1) circle (0.75ex);
    \end{tikzpicture}\nonumber\\
=&\frac{\delta^4(P)\delta^4(Q)}{\ang{12}\ang{23}\ang{34}\ang{41}} \hspace{3.15cm} = \frac{\delta^4(P)\delta^4(Q)}{\ang{12}\ang{23}\ang{34}\ang{45}\ang{51}}
\end{align}

==> figures/Onshell6.tex <==
\begin{align}
    \mathcal{A}_6^{k=3}=
    \begin{tikzpicture}[scale=0.55,baseline={(0,1cm)}]
        \draw (0,0)--(-1,1);
        \draw (0,0)--(1,0.5);
        \draw (-1,1)--(0,2);
        \draw (0,2) -- (1,1.5);
        \draw (1,1.5)--(1,0.5);
        \draw (2,1.5) -- (1,1.5);
        \draw(2,1.5)--(2,0.5);
        \draw(1,0.5)--(2,0.5);
        \draw(2,1.5)--(3,1.5);
        \draw(0,2)--(0,3);
        \draw(3,1.5)--(3,3);
        \draw(0,3)--(3,3);
        \draw (0,0)--(0,-0.5) node [at end, below] {$4$};
        \draw (-1,1)--(-1.5,1) node [at end, left] {$5$};
        \draw (0,3)--(-0.5,3.5) node [at end, above left] {$6$};
        \draw (3,3)--(3.5,3.5) node [at end, above right] {$1$};
        \draw (3,1.5)--(3.5,1) node [at end, below right] {$2$};
        \draw (2,0.5)--(2.5,0) node [at end, below right] {$3$};
        \draw[black,fill=white] (0,0) circle (1.25ex);
        \draw[black,fill=black] (-1,1) circle (1.25ex);
        \draw[black,fill=white] (0,2) circle (1.25ex);
        \draw[black,fill=white] (1,0.5) circle (1.25ex);
        \draw[black,fill=black] (1,1.5) circle (1.25ex);
        \draw[black,fill=black] (2,0.5) circle (1.25ex);
        \draw[black,fill=white] (2,1.5) circle (1.25ex);
        \draw[black,fill=black] (3,1.5) circle (1.25ex);
        \draw[black,fill=white] (3,3) circle (1.25ex);
        \draw[black,fill=black] (0,3) circle (1.25ex);
    \end{tikzpicture}\hspace{0.2cm}+\hspace{0.2cm}
    \begin{tikzpicture}[scale=0.55,baseline={(0,1cm)}]
    \draw (0,0)--(-1,1);
    \draw (-1,1)--(0,2);
    \draw (0,2) -- (0,3);
    \draw (0,2)--(1,1);
    \draw (1,1)-- (0,0);
    \draw (1,1)--(2,1);
    \draw (2,1)--(3,0);
    \draw (3,0)--(4,1);
    \draw (4,1)--(3,2);
    \draw (3,2) --(2,1);
    \draw (3,2)--(3,3);
    \draw (0,3)--(3,3);
    \draw (0,0)--(0,-0.5) node [at end, below] {$4$};
    \draw (-1,1)--(-1.5,1) node [at end, left] {$5$};
    \draw (0,3)--(-0.5,3.5) node [at end, above left] {$6$};
    \draw (3,3)--(3.5,3.5) node [at end, above right] {$1$};
    \draw (4,1)--(4.5,1) node [at end, right] {$2$};
    \draw (3,0)--(3,-0.5) node [at end, below] {$3$};
    \draw[black,fill=white] (0,0) circle (1.25ex);
    \draw[black,fill=black] (-1,1) circle (1.25ex);
    \draw[black,fill=white] (0,2) circle (1.25ex);
    \draw[black,fill=black] (1,1) circle (1.25ex);
    \draw[black,fill=white] (2,1) circle (1.25ex);
    \draw[black,fill=black] (3,0) circle (1.25ex);
    \draw[black,fill=white] (4,1) circle (1.25ex);
    \draw[black,fill=black] (3,2) circle (1.25ex);
    \draw[black,fill=white] (3,3) circle (1.25ex);
    \draw[black,fill=black] (0,3) circle (1.25ex);
    \end{tikzpicture}\hspace{0.2cm}+\hspace{0.2cm}
\begin{tikzpicture}[scale=0.55,baseline={(0,1cm)}]
\draw (0,1.5)--(0,3);
\draw (0,3)--(3,3);
\draw (3,3)--(3,2);
\draw (3,2)--(4,1);
\draw (3,2)--(2,1.5);
\draw (4,1)--(3,0);
\draw (3,0)--(2,0.5);
\draw (2,0.5)--(2,1.5);
\draw (2,0.5)--(1,0.5);
\draw (2,1.5)--(1,1.5);
\draw (1,1.5)--(1,0.5);
\draw (1,1.5)--(0,1.5);
\draw (0,3)--(-0.5,3.5) node [at end, above left] {$6$};
\draw (3,3)--(3.5,3.5) node [at end, above right] {$1$};
\draw (0,1.5)--(-0.5,1) node [at end, below left] {$5$};
\draw (1,0.5)--(0.5,0) node [at end, below left] {$4$};
\draw (3,0)--(3,-0.5) node [at end, below] {$3$};
\draw (4,1)--(4.5,1) node [at end, right] {$2$};
\draw[black,fill=white] (0,1.5) circle (1.25ex);
\draw[black,fill=black] (0,3) circle (1.25ex);
\draw[black,fill=white] (3,3) circle (1.25ex);
\draw[black,fill=black] (3,2) circle (1.25ex);
\draw[black,fill=white] (4,1) circle (1.25ex);
\draw[black,fill=white] (2,1.5) circle (1.25ex);
\draw[black,fill=black] (2,0.5) circle (1.25ex);
\draw[black,fill=black] (1,1.5) circle (1.25ex);
\draw[black,fill=white] (1,0.5) circle (1.25ex);
\draw[black,fill=black] (3,0) circle (1.25ex);
\end{tikzpicture} 
\label{6ptNMHV}
\end{align}

==> figures/OnshellMHV.tex <==
\begin{comment}
\begin{tikzpicture}[]
    \draw (0,0) -- (1,0);
    \draw (0,1) -- (1,1);
    \draw (1,0) -- (1,1);
    \draw (0,0) -- (0,1);
    \draw (1,1) -- (1.5,1.5) node [at end, above right] {\footnotesize $1$};
    \draw (0,1) -- (-0.5,1.5) node [at end, above left] {\footnotesize $n$};
    \draw (1,0) -- (1.5,-0.5) node [at end, below right] {\footnotesize $2$};
    \draw (0,0) -- (-1,0) node [at end, left] {\footnotesize $n-1$};
    \draw (0,0) -- (0,-1) node [at end, below] {\footnotesize $4$};
    \draw (0,0) -- (0.8,-0.8) node [at end, below right] {\footnotesize $3$};
    \node[rotate=-40] at (-0.8,-0.8) {\large$\cdots$};
    \draw[black,fill=white] (0,0) circle (2.5ex);
    \draw[black,fill=black] (1,0) circle (0.75ex);
    \draw[black,fill=black] (0,1) circle (0.75ex);
    \draw[black,fill=white] (1,1) circle (0.75ex);
    \node at (0,0) {\scriptsize $\mathcal{A}_{n-1}^\text{MHV}$};
\end{tikzpicture}
\end{comment}

\begin{align}
&    \mathcal{A}^{k=2}_n=\hspace{0.25cm}\begin{tikzpicture}[baseline={(0,0.5)cm}]
    \draw (0,0) -- (1,0);
    \draw (0,1) -- (1,1);
    \draw (1,0) -- (1,1);
    \draw (0,0) -- (0,1);
    \draw (1,1) -- (1.5,1.5) node [at end, above right] {\footnotesize $1$};
    \draw (0,1) -- (-0.5,1.5) node [at end, above left] {\footnotesize $n$};
    \draw (1,0) -- (1.5,-0.5) node [at end, below right] {\footnotesize $2$};
    \draw (0,0) -- (-1,0) node [at end, left] {\footnotesize $n-1$};
    \draw (0,0) -- (0,-1) node [at end, below] {\footnotesize $4$};
    \draw (0,0) -- (0.8,-0.8) node [at end, below right] {\footnotesize $3$};
    \node[rotate=-40] at (-0.8,-0.8) {\large$\cdots$};
    \draw[black,fill=white] (0,0) circle (2.5ex);
    \draw[black,fill=black] (1,0) circle (0.75ex);
    \draw[black,fill=black] (0,1) circle (0.75ex);
    \draw[black,fill=white] (1,1) circle (0.75ex);
    \node at (0,0) {\scriptsize $\mathcal{A}_{n-1}^\text{MHV}$};
\end{tikzpicture}\hspace{0.25cm}=\frac{\delta^4(P)\delta^4(Q)}{\ang{12}\ang{23}\cdots\ang{n1}} 
\end{align}


==> figures/Onshell_6pt_nonplanar_1.tex <==
\begin{equation}
    \begin{tikzpicture}
    \draw (0,2.5)--(0,0.5)
    node[below] {\footnotesize 2};
%    node[pos=0.075] {$\blacktriangleup$}
%    node[pos=0.5] {$\blacktriangleup$}
%    node[pos=0.5, left]{\footnotesize $\alpha_2$}
%    node[pos=0.95] {$\blacktriangleup$};
    \draw (1,1)--(1,-0.5) 
    node[below] {\footnotesize 1}; 
%    node[pos=0.35] {$\blacktriangleup$} 
%    node[pos=0.7] {$\blacktriangleup$} 
%    node[pos=.94] {$\blacktriangleup$};
    \draw (1,0)--(3,0); 
%    node[midway] {$\blacktriangleright$} 
%    node[midway, below] {\footnotesize $\alpha_1$};
    \draw(2,2)--(2,0.5) 
    node[below] {\footnotesize 6}; 
%    node[pos=0.35] {$\blacktriangledown$} 
%    node[pos=0.25,left] {\footnotesize $\alpha_5$}
%    node[pos=0.925] {$\blacktriangledown$};
    \draw(0,2)--(3,2); 
%    node [pos=0.16] {$\blacktriangleright$} 
%    node[pos=0.16,above] {\footnotesize $\alpha_4$} 
%    node [pos=0.49] {$\blacktriangleright$} 
%    node[pos=0.49,above] {\footnotesize $\alpha_8$} 
%    node [pos=0.82] {$\blacktriangleleft$};
    \draw(1,2)--(1,1); 
%    node[midway] {$\blacktriangleup$};
    \draw(1,1)--(0,1); 
%    node[midway] {$\blacktriangleleft$} 
%    node[midway, below] {\footnotesize $\alpha_3$};
    \draw(3,2.5)--(3,-0.5) 
    node[pos=0,above] {\footnotesize 4} 
    node[pos=1,below] {\footnotesize 5}; 
%    node[pos=0.05] {$\blacktriangledown$} 
%    node[pos=0.35] {$\blacktriangledown$} 
%    node[pos=0.35, right] {\footnotesize $\alpha_6$} 
%    node[pos=0.65] {$\blacktriangledown$} 
%    node[pos=0.65, right] {\footnotesize $\alpha_7$} 
%    node[pos=0.95] {$\blacktriangledown$};
    \draw(3,1)--(2,1); 
%    node[midway] {$\blacktriangleright$};
    \node[above] at (0,2.5) {\footnotesize 3};
    \draw[black,fill=white] (1,0) circle (0.75ex);
    \draw[black,fill=black] (0,1) circle (0.75ex);
    \draw[black,fill=white] (0,2) circle (0.75ex);
    \draw[black,fill=black] (1,2) circle (0.75ex);
    \draw[black,fill=white] (1,1) circle (0.75ex);
    \draw[black,fill=black] (2,2) circle (0.75ex);
    \draw[black,fill=white] (2,1) circle (0.75ex);
    \draw[black,fill=black] (3,0) circle (0.75ex);
    \draw[black,fill=white] (3,2) circle (0.75ex);
    \draw[black,fill=black] (3,1) circle (0.75ex);
    \end{tikzpicture} 
\end{equation}

==> figures/Perp2Planes.tex <==
\begin{align}
    \begin{tikzpicture}
    \draw [<->] (0,-1.5)--(0,1.5) node[pos=1, left] {$\tilde{\lambda}_{\text{2-plane}}$};
    \draw [<->] (-1.5,-0.3)--(1.5,0.3) node[pos=0, left] {$\lambda_{\text{2-plane}}$};
    \draw (-0.2,-0.04)--(-0.2,0.2);
    \draw (-0.2,0.2)--(0,0.24);
    \draw (-0.8,-0.86)--(1.2,-0.46);
    \draw (-1.2,0.46)--(0.8,0.86);
    \draw (-0.8,-0.86)--(-1.2,0.46);
    \draw (1.2,-0.46)--(0.8,0.86);
    \node [below] at (1.2,-0.46) {$C$};
    \end{tikzpicture}
\end{align}

==> figures/SingleLine.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.6, baseline={(0,1cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.15] {$\footnotesize \bullet$} 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$}
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.3,below]{$j$}
    node[pos=0.7,below]{$i+1$}
    node[pos=0.15,above left]{$I_2$}
    node[pos=0.85,above right ]{$I_1$}
    node[pos=0.5, below] {$\cdots$};
    \draw(5,0)--(7,0)
    node[pos=0.1] {$\footnotesize \bullet$}
    node[pos=0.85] {$\footnotesize \bullet$}
    node[pos=0.1,below] {$j+1$}
    node[pos=0.85,below] {$k$}
    node[pos=0.6, below] {$\cdots$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.6] {$\footnotesize \bullet$}
    node[pos=0.3] {$\footnotesize \bullet$}
    node[pos=0.55,above left, sloped]{$\cdots$}
    node[pos=0.7, left,] {$n$}
    node[pos=0.3, left] {$k+1$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.8] {$\footnotesize \bullet$}
    node[pos=0.8, right]{$1$}
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.3,right] {$i$} 
    node[pos=0.6] {$\footnotesize \bullet$} 
    node[pos=0.6,right] {$2$}
    node[pos=0.5,above right, sloped]{$\cdots$};
    \end{tikzpicture}
\end{align}

==> figures/SingleSum.tex <==
 \begin{align}
    {\cal R} = \sum_\sigma {\cal R}(1,{\dots},i,\sigma,k{+}1,{\dots},n)\label{Rexp2} 
    \quad =  \sum_{\displaystyle\sigma} \ 
   \begin{tikzpicture}[scale=0.6, baseline={(0,1 cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.15] {$\footnotesize \bullet$} 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$} 
    node[pos=0.85] {$\footnotesize \bullet$} 
    node[pos=0.15,above left] {$I_2$} 
    node[pos=0.5,above] {$\dots$} 
    node[pos=0.5,below=0.1cm] {$ \sigma$} 
    node[pos=0.85,above right] {$I_1$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.6] {$\footnotesize \bullet$} 
    node[pos=0.3, above left] {$k+1$} 
    node[pos=0.55,above left, sloped] { $\cdots$} 
    node[pos=0.6, above left] {$n$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.6] {$\footnotesize \bullet$} 
    node[pos=0.8] {$\footnotesize \bullet$} 
    node[pos=0.3, above right] {$i$} 
    node[pos=0.55,above right, sloped] {$\cdots$} 
    node[pos=0.6, above right] {$2$} 
    node[pos=0.8,right] {$1$};
    \end{tikzpicture}
\end{align}

==> figures/ThreeLines.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.75,baseline={(0,1cm)}]
    \draw(0,0)--(5,0)
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$} 
    node[pos=0.3,below] {$j$} 
    node[pos=0.5,below=0.1cm] {\large$\underbrace{\ \quad \cdots \ \ \quad}_{\displaystyle P_2}$} 
    node[pos=0.7,below] {$i+1$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.2] {$\footnotesize \bullet$} 
    node[pos=0.6] {$\footnotesize \bullet$} 
    node[pos=0.2,left] {$j+1$} 
    node[pos=0.67,above left=0.1cm, sloped] {\large$\overbrace{\quad \cdots\qquad}^{\displaystyle P_3}$}
     node[pos=0.6,left] {$n$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.6] {$\footnotesize \bullet$} 
    node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.2,right] {$i$} 
    node[pos=0.65,above right=0.1cm, sloped] {\large$\overbrace{ \ \quad \cdots\ \ \quad}^{\displaystyle P_1}$}    
    node[pos=0.6,right] {$2$} 
    node[pos=0.8,right] {$1$};
    \end{tikzpicture}\label{ThreeLines}
\end{align}

==> figures/ThreeLines1.tex <==
\begin{equation}
    \label{graph1}
    \mathcal{R}_{1,i+1,n}=\hspace{0.2cm}
    \begin{tikzpicture}[scale=0.75, baseline={(0,1cm)}]
    \draw(0,0)--(5,0) 
    node[pos=0.15] {$\footnotesize \bullet$} 
    node[pos=0.3] {$\footnotesize \bullet$} 
    node[pos=0.7] {$\footnotesize \bullet$} 
    node[pos=0.85] {$\footnotesize \bullet$} node[pos=0.15,above left] {$\hat n$} 
    node[pos=0.3,below] {$n-1$} 
    node[pos=0.5,below=0.1cm] {$\underbrace{ \ \ \quad\cdots \ \ \quad}_{\displaystyle P_2}$} 
    node[pos=0.7,below] {$i+1$} node[pos=0.85,above right] {$I$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.5] {$\footnotesize \bullet$} node[pos=0.5,left] {$n$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.2] {$\footnotesize \bullet$} node[pos=0.6] {$\footnotesize \bullet$} 
    node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.25, above right] {$i$} 
    node[pos=0.6,above right, sloped] {$\overbrace{\quad \cdots \quad}^{\displaystyle P_1}$} 
    node[pos=0.6,above right] {$2$} 
    node[pos=0.8,right] {$1$};
\end{tikzpicture}
\end{equation}

==> figures/ThreeLines2.tex <==
\begin{tikzpicture}[scale=0.75, baseline={(0,1cm)}]
    \draw(0,0)--(5,0) node[pos=0.15] {$\footnotesize \bullet$} node[pos=0.3] {$\footnotesize \bullet$} node[pos=0.7] {$\footnotesize \bullet$} node[pos=0.85] {$\footnotesize \bullet$} node[pos=0.15,above left] {$I_2$} node[pos=0.3,below] {$j$} 
%    node[pos=0.5,below] {$\cdots$} 
    node[pos=0.5,below=0.2cm] {$\underbrace{ \ \ \quad\cdots \ \ \quad}_{\displaystyle P_2}$} 
    node[pos=0.7,below] {$i{+}1$} node[pos=0.85,above right] {$I_1$};
    \draw(0.5,-0.5)--(3,4.33) node[pos=0.3] {$\footnotesize \bullet$} node[pos=0.6] {$\footnotesize \bullet$} node[pos=0.3,left] {$j{+}1$} node[pos=0.6,left] {$n$}
    node[pos=0.66,above left , sloped] {$\overbrace{ \quad \cdots \quad}^{\displaystyle P_3}$} 
    ;
    \draw(4.5,-0.5)--(2,4.33) node[pos=0.3] {$\footnotesize \bullet$} node[pos=0.6] {$\footnotesize \bullet$} node[pos=0.8] {$\footnotesize \bullet$} node[pos=0.3,right] {$i$} 
%    node[pos=0.5,above right, sloped] {\footnotesize $\cdots$} 
    node[pos=0.66,above right, sloped] {$\overbrace{ \quad \cdots \quad}^{\displaystyle P_1}$} 
    node[pos=0.6,right] {$2$} node[pos=0.8,right] {$1$};
\end{tikzpicture}

==> figures/ThreeLinesSing.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.75]
    \draw(0,0)--(5,0) 
    node[pos=0.15] {\footnotesize $ \bullet$} 
    node[pos=0.3] {\footnotesize $ \bullet$} 
    node[pos=0.5] {\footnotesize $ \bullet$} 
    node[pos=0.7] {\footnotesize $ \bullet$} 
    node[pos=0.85] {\footnotesize $ \bullet$} 
    node[pos=0.15,above left] {\footnotesize $I_2$} 
    node[pos=0.3,below left] {\footnotesize $j$} 
    node[pos=0.5,below] {\footnotesize$\cdots a$,$b\cdots$} node[pos=0.7,below] {\footnotesize $\ \ \ i{+}1$} 
    node[pos=0.85,above right] {\footnotesize $I_1$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.3] {\footnotesize $ \bullet$} 
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.3,left] {\footnotesize $j{+}1$} 
    node[pos=0.55,above left, sloped] {$\cdots$} 
    node[pos=0.6,left] {\footnotesize$n$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.3] {\footnotesize $ \bullet$} 
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.3,right] {\footnotesize $i$} 
    node[pos=0.5,above right, sloped] {$\cdots$} 
    node[pos=0.6,right] {\footnotesize $2$} 
    node[pos=0.8,right] {\footnotesize $1$};
    \node[below] at (2.5,-1) {$\ang{ab}=0$};
    \end{tikzpicture}
    \qquad \qquad    
    \begin{tikzpicture}[scale=0.75]
    \draw(0,0)--(5,0) node[pos=0.15] {\footnotesize $ \bullet$} node[pos=0.35] {\footnotesize $ \bullet$} 
    node[pos=0.65] {\footnotesize $ \bullet$} 
    node[pos=0.85] {\footnotesize $ \bullet$} 
    node[pos=0.15,above left] {\footnotesize$I_2, j$} node[pos=0.35,below] {\footnotesize $j{-}1\ \ \ $} node[pos=0.5,below] {\footnotesize $\cdots$} node[pos=0.65,below] {\footnotesize $\ \ \ i{+}1$} node[pos=0.85,above right] {\footnotesize $I_1$};
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.3] {\footnotesize $ \bullet$} 
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.3,left] {\footnotesize $j{+}1$} 
    node[pos=0.55,above left, sloped] {$\cdots$} node[pos=0.6,left] {\footnotesize $n$};
    \draw(4.5,-0.5)--(2,4.33) 
    node[pos=0.3] {\footnotesize $ \bullet$} 
    node[pos=0.6] {\footnotesize $ \bullet$} 
    node[pos=0.8] {\footnotesize $ \bullet$} 
    node[pos=0.3,right] {\footnotesize $i$} 
    node[pos=0.5,above right, sloped] {$\cdots$} node[pos=0.6,right] {\footnotesize $2$} 
    node[pos=0.8,right] {\footnotesize $1$};
    \node[below] at (2.5,-1) {$\ang{I_2 j}=\langle 1|P_1 P_2|j\rangle =0$};
    \end{tikzpicture}
\end{align}

==> figures/ThreeLinesSing1.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.75]
    \draw(0,0)--(5,0) node[pos=0.15] {\footnotesize $ \bullet$} node[pos=0.3] {\footnotesize $ \bullet$} node[pos=0.5] {\footnotesize $ \bullet$} node[pos=0.7] {\footnotesize $ \bullet$} node[pos=0.85] {\footnotesize $ \bullet$} node[pos=0.15,above left] {$I_1$} node[pos=0.3,below left] {$j$} node[pos=0.5,below] {\footnotesize$\cdots a$,$b\cdots$} node[pos=0.7,below] {$\ \ \ i+1$} node[pos=0.85,above right] {$I_2$};
    \draw(0.5,-0.5)--(3,4.33) node[pos=0.3] {\footnotesize $ \bullet$} node[pos=0.6] {\footnotesize $ \bullet$} node[pos=0.3,left] {$j+1$} node[pos=0.55,above left, sloped] {$\cdots$} node[pos=0.6,left] {$n$};
    \draw(4.5,-0.5)--(2,4.33) node[pos=0.3] {\footnotesize $ \bullet$} node[pos=0.6] {\footnotesize $ \bullet$} node[pos=0.8] {\footnotesize $ \bullet$} node[pos=0.3,right] {$i$} node[pos=0.5,above right, sloped] {$\cdots$} node[pos=0.6,right] {$2$} node[pos=0.8,right] {$1$};
    \node[below] at (2.5,-0.75) {$\ang{ab}=0$};
    \end{tikzpicture}
    \qquad     \begin{tikzpicture}[scale=0.75]
    \draw(0,0)--(5,0) node[pos=0.15] {\footnotesize $ \bullet$} node[pos=0.35] {\footnotesize $ \bullet$} node[pos=0.65] {\footnotesize $ \bullet$} node[pos=0.85] {\footnotesize $ \bullet$} node[pos=0.15,above left] {\footnotesize$I_1 j$} node[pos=0.35,below] {\footnotesize$j-1\ \ \ $} node[pos=0.5,below] {\footnotesize$\cdots$} node[pos=0.65,below] {\footnotesize$\ \ \ i+1$} node[pos=0.85,above right] {\footnotesize$I_2$};
    \draw(0.5,-0.5)--(3,4.33) node[pos=0.3] {\footnotesize $ \bullet$} node[pos=0.6] {\footnotesize $ \bullet$} node[pos=0.3,left] {\footnotesize$j+1$} node[pos=0.55,above left, sloped] {$\cdots$} node[pos=0.6,left] {\footnotesize$n$};
    \draw(4.5,-0.5)--(2,4.33) node[pos=0.3] {\footnotesize $ \bullet$} node[pos=0.6] {\footnotesize $ \bullet$} node[pos=0.8] {\footnotesize $ \bullet$} node[pos=0.3,right] {\footnotesize$i$} node[pos=0.5,above right, sloped] {$\cdots$} node[pos=0.6,right] {\footnotesize$2$} node[pos=0.8,right] {\footnotesize$1$};
    \node[below] at (2.5,-1) {$\ang{I_1 j}=\langle 1|P_1 P_2|j\rangle =0$};
    \end{tikzpicture}
\end{align}

==> figures/ThreeLinesSing2.tex <==
\begin{align}
    \begin{tikzpicture}[scale=0.75]
    \draw(0,0)--(5,0) node[pos=0.15] {\footnotesize $ \bullet$} node[pos=0.35] {\footnotesize $ \bullet$} node[pos=0.65] {\footnotesize $ \bullet$} node[pos=0.85] {\footnotesize $ \bullet$} node[pos=0.15,above left] {\footnotesize$I_1 j$} node[pos=0.35,below] {\footnotesize$j-1\ \ \ $} node[pos=0.5,below] {\footnotesize$\cdots$} node[pos=0.65,below] {\footnotesize$\ \ \ i+1$} node[pos=0.85,above right] {\footnotesize$I_2$};
    \draw(0.5,-0.5)--(3,4.33) node[pos=0.3] {\footnotesize $ \bullet$} node[pos=0.6] {\footnotesize $ \bullet$} node[pos=0.3,left] {\footnotesize$j+1$} node[pos=0.55,above left, sloped] {$\cdots$} node[pos=0.6,left] {\footnotesize$n$};
    \draw(4.5,-0.5)--(2,4.33) node[pos=0.3] {\footnotesize $ \bullet$} node[pos=0.6] {\footnotesize $ \bullet$} node[pos=0.8] {\footnotesize $ \bullet$} node[pos=0.3,right] {\footnotesize$i$} node[pos=0.5,above right, sloped] {$\cdots$} node[pos=0.6,right] {\footnotesize$2$} node[pos=0.8,right] {\footnotesize$1$};
    \node[below] at (2.5,-1) {$\ang{I_1 j}=\langle 1|P_1 P_2|j\rangle =0$};
    \end{tikzpicture}
\end{align}

==> figures/ThreePoint.tex <==
\begin{equation}
\begin{tikzpicture}
\draw (0,0.5)--(0,1);
\draw(0,1)--(0.5,1.5);
\draw(0,1)--(-0.5,1.5);
\node[below] at (0,0.5) {3};
\node[above left] at (-0.5,1.5) {1};
\node[above right] at (0.5,1.5) {2};
\draw[black,fill=white] (0,1) circle (0.75ex);
\node[right] at (1,1) {\Large $= \frac{\delta^4(P)\delta^4(Q)}{[12][23][31]},$};
\end{tikzpicture}\hspace{1cm}
\begin{tikzpicture}
\draw (0,0.5)--(0,1);
\draw(0,1)--(0.5,1.5);
\draw(0,1)--(-0.5,1.5);
\node[below] at (0,0.5) {3};
\node[above left] at (-0.5,1.5) {1};
\node[above right] at (0.5,1.5) {2};
\draw[black,fill=black] (0,1) circle (0.75ex);
\node[right] at (1,1) {\Large $= \frac{\delta^4(P)\delta^4(Q)}{\ang{12}\ang{23}\ang{31}}.$};
\end{tikzpicture}
\end{equation}

==> figures/Triang1.tex <==
\begin{tikzpicture}[ baseline={(0,1cm)}]
    \draw(0,0.5)--(-1,1) node[at start, below] {$i+1$} node[at end, left] {$i+2$};
    \draw[dashed] (-1,1)--(-1,2) node[at end, left] {$j-1$};
    \draw(-1,2)--(0,2.5) node[at end, above] {$j$};
    \draw[pattern=north west lines] (0,2.5)--(0,0.5)--(1,2)--cycle;
    \draw[pattern=horizontal lines] (1,2)node[right] {$I_2$} --(0,0.5)--(1,1) node[right] {$I_1$}--cycle;
\end{tikzpicture}


==> figures/f5.tex <==
\begin{tikzpicture}[baseline={(0,1.5cm)}]
    \draw(0,0)--(0,1) node[at start, below] {\footnotesize 5};
    \draw(2,0)--(2,1) node[at start, below] {\footnotesize 4};
    \draw(0,1)--(2,1);
    \draw(0,1)--(-1,2) node[at end, above left] {\footnotesize 6};
    \draw(2,1)--(1,2);
    \draw(1,2)--(0,3) node[at end, above left] {\footnotesize 1};
    \draw(1,2)--(2,3) node[at end, above right] {\footnotesize 2};
    \draw(3,2)--(2,2) node[at start, right] {\footnotesize 3};
    \draw[black,fill=white] (0,1) circle (.75ex);
    \draw[black,fill=black] (2,1) circle (.75ex);
    \draw[black,fill=black] (1,2) circle (.75ex);
    \draw[black,fill=black] (2,2) circle (.75ex);
    \end{tikzpicture}


%\begin{align}
%    &\hspace{5cm}\begin{tikzpicture}[baseline={(0,1.5cm)}]
%    \draw(0,0)--(0,1) node[at start, below] {\footnotesize 5};
%    \draw(2,0)--(2,1) node[at start, below] {\footnotesize 4};
%    \draw(0,1)--(2,1);
%    \draw(0,1)--(-1,2) node[at end, above left] {\footnotesize 6};
%    \draw(2,1)--(1,2);
%    \draw(1,2)--(0,3) node[at end, above left] {\footnotesize 1};
%    \draw(1,2)--(2,3) node[at end, above right] {\footnotesize 2};
%    \draw(3,2)--(2,2) node[at start, right] {\footnotesize 3};
%    \draw[black,fill=white] (0,1) circle (.75ex);
%    \draw[black,fill=black] (2,1) circle (.75ex);
%    \draw[black,fill=black] (1,2) circle (.75ex);
%    \draw[black,fill=black] (2,2) circle (.75ex);
%    \end{tikzpicture}\nonumber\\
%    &= \frac{\ang{12}\sq{64}\delta^{3\times 4}\left(C^*\cdot\tilde{\eta}\right)\delta^{2\times 2}\left(\lambda\cdot\tilde{\lambda}\right)}{\ang{13}\sq{56}\langle 1|5+6|4]\langle 2|4+5|6] \langle 2|5+6|4]\left(\ang{23}\sq{56}\langle 1|5+6|4]-\ang{12}\sq{45}\langle 3|4+5|6]\right)}
%\end{align}



==> figures/points_mixing_on_L3.tex <==
\begin{tikzpicture}[scale=0.6]
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.15, blue] {$\bullet$}
    node[pos=0.15,above left] {$k-2$} 
    node[pos=0.3,blue] {$\bullet$}
    node[pos=0.3,above left] {$k-1$}
    node[pos=0.45, red] {$\bullet$}
    node[pos=0.45,above left] {$n-1$}
    node[pos=0.6, red] {$\bullet$}
    node[pos=0.6,above left] {$n$}
    % fix k and 1 adjacent
    node[pos=0.75,gray] {$\bullet$}
    node[pos=0.75,above left] {$k$}
    node[pos=0.9,gray] {$\bullet$}
    node[pos=0.9,above left] {$1$};
\end{tikzpicture}    
\begin{tikzpicture}[scale=0.6]
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.15, red] {$\bullet$}
    node[pos=0.15,above left] {$n-1$} 
    node[pos=0.3,red] {$\bullet$}
    node[pos=0.3,above left] {$n$}
    node[pos=0.45, blue] {$\bullet$}
    node[pos=0.45,above left] {$k-2$}
    node[pos=0.6, blue] {$\bullet$}
    node[pos=0.6,above left] {$k-1$}
    % fix k and 1 adjacent
    node[pos=0.75,gray] {$\bullet$}
    node[pos=0.75,above left] {$k$}
    node[pos=0.9,gray] {$\bullet$}
    node[pos=0.9,above left] {$1$};
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.6]
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.15, red] {$\bullet$}
    node[pos=0.15,above left] {$n-1$} 
    node[pos=0.3, blue] {$\bullet$}
    node[pos=0.3,above left] {$k-2$}
    node[pos=0.45, red] {$\bullet$}
    node[pos=0.45,above left] {$n$}
    node[pos=0.6, blue] {$\bullet$}
    node[pos=0.6,above left] {$k-1$}
    % fix k and 1 adjacent
    node[pos=0.75,gray] {$\bullet$}
    node[pos=0.75,above left] {$k$}
    node[pos=0.9,gray] {$\bullet$}
    node[pos=0.9,above left] {$1$};
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.6]
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.15, blue] {$\bullet$}
    node[pos=0.15,above left] {$k-2$} 
    node[pos=0.3, red] {$\bullet$}
    node[pos=0.3,above left] {$n-1$}
    node[pos=0.45, blue] {$\bullet$}
    node[pos=0.45,above left] {$k-1$}
    node[pos=0.6, red] {$\bullet$}
    node[pos=0.6,above left] {$n$}
    % fix k and 1 adjacent
    node[pos=0.75,gray] {$\bullet$}
    node[pos=0.75,above left] {$k$}
    node[pos=0.9,gray] {$\bullet$}
    node[pos=0.9,above left] {$1$};
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.6]
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.15, blue] {$\bullet$}
    node[pos=0.15,above left] {$k-2$} 
    node[pos=0.3, red] {$\bullet$}
    node[pos=0.3,above left] {$n-1$}
    node[pos=0.45, red] {$\bullet$}
    node[pos=0.45,above left] {$n$}
    node[pos=0.6, blue] {$\bullet$}
    node[pos=0.6,above left] {$k-1$}
    % fix k and 1 adjacent
    node[pos=0.75,gray] {$\bullet$}
    node[pos=0.75,above left] {$k$}
    node[pos=0.9,gray] {$\bullet$}
    node[pos=0.9,above left] {$1$};
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.6]
    \draw(0.5,-0.5)--(3,4.33) 
    node[pos=0.15, red] {$\bullet$}
    node[pos=0.15,above left] {$n-1$} 
    node[pos=0.3, blue] {$\bullet$}
    node[pos=0.3,above left] {$k-2$}
    node[pos=0.45, blue] {$\bullet$}
    node[pos=0.45,above left] {$k-1$}
    node[pos=0.6, red] {$\bullet$}
    node[pos=0.6,above left] {$n$}
    % fix k and 1 adjacent
    node[pos=0.75,gray] {$\bullet$}
    node[pos=0.75,above left] {$k$}
    node[pos=0.9,gray] {$\bullet$}
    node[pos=0.9,above left] {$1$};
\end{tikzpicture}  

==> figures/polygon_triangulation.tex <==
\raisebox{-1.3cm}{
\begin{tikzpicture}[scale=0.5]
\draw[line width=.03cm]  (0,0) coordinate (1) node [left=0pt]{1}
  --++(135:2) coordinate (2) node [left=0pt]{2}
  --++(90:2) coordinate (3) node [left=0pt]{3}
  --++(45:2) coordinate (4) node [left=0pt]{4}
  --++(0:2) coordinate (5) node [right=0pt]{5}
  --++(-45:2) coordinate (6) node [right=0pt]{6}
  ++(-90:2) coordinate (7) node [right=0pt]{$n-1$}
  --++(-135:2) coordinate (8) node [right=0pt]{$n$}
  --+(180:2);
  \draw[line width=.03cm,dashed] (6)--(7);
  \draw[line width=.02cm] (1)--(3);
  \draw[line width=.02cm] (1)--(4);
  \draw[line width=.02cm] (1)--(5);
  \draw[line width=.02cm] (1)--(6);
  \draw[line width=.02cm] (1)--(7);
\end{tikzpicture}}
